Computing the poset of layers of a toric arrangement

A toric arrangement is an arrangement of subtori of codimension one in a real or complex torus. The poset of layers is the set of connected components of non-empty intersections of these subtori, partially ordered by reverse inclusion. In this note we present an algorithm that computes this poset in the central case.

==> Bonn_HyperplaneArrangement.tikz <==
% 
\tikzsetnextfilename{Bonn_HyperplaneArrangement}
% 
    \begin{tikzpicture}[line join=round, scale=1.6]
%   \filldraw[fill=yellow!80!white,draw=black, thick](0,0) rectangle (1,1);
  \draw[bonn1colour, ultra thick](0,-1)--(0,1);
  \draw[bonn2colour, ultra thick](-1,0)--(1,0);
  \draw[bonn3colour, ultra thick](-0.9,-0.9)--(0.9,0.9);
  \draw[bonn4colour, ultra thick](-0.9,0.9)--(0.9,-0.9);
  \filldraw [black]  (0,0) circle (1.2pt); % node[anchor=north east]{$a$};
%  
%  
%   \filldraw [gray] (0,1) circle (1.2pt);
%   \filldraw [gray] (1,0) circle (1.2pt);
%   \filldraw [gray] (1,0) circle (1.2pt);
  \end{tikzpicture}
%  
% 
% 

==> Bonn_LatticeFlats.tikz <==
% 


\tikzsetnextfilename{Bonn_LatticeFlats}
\providecommand{\setBonnLatticeFlatsScaling}{%
 \setlength{\BonnLatticeFlatsLength}{1cm} % laenge wird in Bonnstyle definiert
}
% zum Umstellen folgendes in die Datei setzen:
% \newcommand{\setBonnLatticeFlatsScaling}{%
%  \setlength{\BonnLatticeFlatsLength}{1cm} % laenge wird in Bonnstyle definiert
% }
% 
% 
% 
\setBonnLatticeFlatsScaling
% 
% 
%
% 
% http://tex.stackexchange.com/questions/47392/how-to-draw-a-poset-hasse-diagram-using-tikz
% 
% \scalebox{\BonnLatticeFlatsScaling}{
    \begin{tikzpicture}[line join=round, scale=2.6, >=latex'] % it seems that the scaling doesn't really matter here
      \node (top) at (0,0) {$X$};
      \node [below   of=top, xshift= -1.5\BonnLatticeFlatsLength] (left1)  {$\{x_1\}$};
      \node [below  of=top, xshift=-0.5\BonnLatticeFlatsLength ] (left2) {$\{x_2\}$};
      \node [below  of=top, xshift=0.5 \BonnLatticeFlatsLength] (right1) {$\{x_3\}$};
      \node [below  of=top, xshift=1.5 \BonnLatticeFlatsLength] (right2) {$\{x_4\}$};
      \node [below  of=top, yshift=-1 cm] (empty) {$\emptyset$};
      \draw [thick, <-] (top) -- (left1);
      \draw [thick, <-] (top) -- (left2);
      \draw [thick, <-] (top) -- (right1);
      \draw [thick, <-] (top) -- (right2);
      \draw [thick, <-] (left1) -- (empty);
      \draw [thick, <-] (left2) -- (empty);
      \draw [thick, <-] (right1) -- (empty);
      \draw [thick, <-] (right2) -- (empty);
%    
  \end{tikzpicture}
%  
% 

==> Bonn_PosetLayers.tikz <==
%
% 
\tikzsetnextfilename{Bonn_PosetLayers}
% 
% 
% http://tex.stackexchange.com/questions/47392/how-to-draw-a-poset-hasse-diagram-using-tikz
% 
% 
% 
\providecommand{\setBonnLayerPosetScaling}{%
  \setlength{\middleXPosetLayers}{-4.5cm} % Startpunkt der mittleren Reihe
  \setlength{\distAPosetLayers}{1.7cm}
  \setlength{\distBPosetLayers}{2.1cm}   
  \setlength{\topXPosetLayers}{-4.5cm} % Startpunkt der oberen Reihe
  \setlength{\topshiftXPosetLayers}{1.8cm}
}
% 
% 
\setBonnLayerPosetScaling
% 
% 
\newlength{\topYPosetLayers}
\setlength{\topYPosetLayers}{1.8cm} % wird zum Abstand der mittleren und oberen Ebene dazuaddiert
\newlength{\unterbrechungPosetLayers}
\setlength{\unterbrechungPosetLayers}{5pt} % manche linien in dieser Breite in weiß vormalen (um andere zu unterbrechen) benutze ich nicht
    \begin{tikzpicture}[line join=round, scale=2.6,, >=latex']
      \node (empty) at (0,0) {$\emptyset$};
%      middle layer
      \node [bonn1colour, above   of=empty, xshift=\middleXPosetLayers] (left1)  {$\{x_1\}$};
      \addtolength{\middleXPosetLayers}{\distAPosetLayers}
      \node [bonn1colour, above   of=empty, xshift=\middleXPosetLayers] (left2)  {$\{x_1\}$};
      \addtolength{\middleXPosetLayers}{\distBPosetLayers}
      \node [bonn2colour, above   of=empty, xshift=\middleXPosetLayers] (lcentre)  {$\{x_2\}$};
      \addtolength{\middleXPosetLayers}{\distBPosetLayers}
      \node [bonn3colour, above   of=empty, xshift=\middleXPosetLayers] (rcentre)  {$\{x_3\}$};
      \addtolength{\middleXPosetLayers}{\distBPosetLayers}
      \node [bonn4colour, above   of=empty, xshift=\middleXPosetLayers] (right1)  {$\{x_4\}$};
      \addtolength{\middleXPosetLayers}{\distAPosetLayers}
      \node [bonn4colour, above   of=empty, xshift=\middleXPosetLayers] (right2)  {$\{x_4\}$};
%       top layer
      \node [ above   of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (l1r2)  {$a$};
      \addtolength{\topXPosetLayers}{\topshiftXPosetLayers}      
      \node [above   of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (l2lcr2)  {$b$};
      \addtolength{\topXPosetLayers}{\topshiftXPosetLayers}      
      \node [above of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (l123r1)  {$0$};
      \addtolength{\topXPosetLayers}{\topshiftXPosetLayers}      
      \node [ above   of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (middle)  {$c$};
      \addtolength{\topXPosetLayers}{\topshiftXPosetLayers}      
      \node [ above   of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (rcr2a)  {$d$};
      \addtolength{\topXPosetLayers}{\topshiftXPosetLayers}      
      \node [ above   of=empty, xshift=\topXPosetLayers, yshift=\topYPosetLayers] (rcr2b)  {$e$};
% 
%	lower lines
      \draw [thick, ->] (empty) -- (left1);
      \draw [thick, ->] (empty) -- (left2);
      \draw [thick, ->] (empty) -- (lcentre);
      \draw [thick, ->] (empty) -- (rcentre);
      \draw [thick, ->] (empty) -- (right1);%     
      \draw [thick, ->] (empty) -- (right2);%     
% %     
% the origin
      \draw [thick, ->] (left1) -- (l123r1);
      \draw [thick, ->] (lcentre) -- (l123r1);
      \draw [thick, ->] (rcentre) -- (l123r1);
      \draw [thick, ->] (right1) -- (l123r1);
% 
      \draw [thick, ->] (left2) -- (middle);
      \draw [thick, ->] (rcentre) -- (middle);
      \draw [thick, ->] (right1) -- (middle);
%  
%
      \draw [thick, ->] (left2) -- (l2lcr2);
      \draw [thick, ->] (lcentre) -- (l2lcr2);
      \draw [thick, ->] (right2) -- (l2lcr2);
%       
      \draw [thick, ->] (left1) -- (l1r2);
      \draw [thick, ->] (right2) -- (l1r2);
% 
      \draw [thick, ->] (rcentre) -- (rcr2a);
      \draw [thick, ->] (right2) -- (rcr2a);
      \draw [thick, ->] (rcentre) -- (rcr2b);
      \draw [thick, ->] (right2) -- (rcr2b);
% 
% 
%       \draw [thick] (centre) -- (12);
%       \draw %[preaction={draw=white, -,line width=\unterbrechung}]
%         [thick] (left1) -- (13);
%       \draw [thick] (centre3) -- (13);
%       \draw [thick] (left2) -- (21);
%       \draw [thick] (centre1) -- (21);
%       \draw [thick] (left2) -- (22);
%       \draw [thick] (centre2) -- (22);
%       \draw [thick] (left2) -- (23);
%       \draw [thick] (centre3) -- (23);
%       \draw [thick] (left2) -- (2R);
%       \draw [thick] (right) -- (2R);
%       \draw [thick] (centre2) -- (2mR);
%       \draw [thick] (right) -- (2mR);
%       \draw [thick] (centre3) -- (3mR);
%       \draw [thick] (right) -- (3mR);
      \end{tikzpicture}
%  
% 

==> Bonn_ToricArrangement.tikz <==
% 
\tikzsetnextfilename{Bonn_ToricArrangement}
% 
% you should put a \input{Bonn_style.tikz} somewhere
% 
    \begin{tikzpicture}[line join=round, scale=2.6]
  \filldraw[fill=yellow!60!white,draw=black, thick](0,0) rectangle (1,1);
  \draw[bonn2colour, ultra thick](0,0)--(1,0);
  \draw[bonn3colour, ultra thick](0,0)--(1,1);
  \draw[bonn4colour, ultra thick](1,0)--(0,1);
  \draw[bonn4colour, ultra thick](0,0.5)--(0.5,0);
  \draw[bonn4colour, ultra thick](0.5,1)--(1, 0.	5);
  \draw[bonn2colour, thick](0,1)--(1, 1);
  \draw[bonn1colour, ultra thick](0,0)--(0,1);
  \draw[bonn1colour, ultra thick](0.5,0)--(0.5,1);
  \draw[bonn1colour, thick](1,0)--(1,1);
%   \draw[draw=orange!85!black, ultra thick](0,1)--(1,0);
  \filldraw [black]  (0,0) circle (0.9pt) node[anchor=north east]{$0$};
%   \filldraw [black] (0.5,0.5)   circle (0.9pt) node[anchor=east]{$f$} ;
  \filldraw [black] (0.5,0) circle (0.9pt) node[anchor=south west]{$b$};
  \filldraw [black] (0,0.5) circle (0.9pt) node[anchor= west]{$a$};
  \filldraw [black] (0.25,0.25) circle (0.9pt) node[anchor=west]{$d$};
%   \filldraw [black] (0.333,0.333) circle (0.9pt) node[anchor=south east]{$g$};
  \filldraw [black] (0.75,0.75) circle (0.9pt) node[anchor= west]{$e$};
  \filldraw [black] (0.5,0.5) circle (0.9pt) node[anchor=west]{$c$};
%  Punkte fuer Kopien der vertices
  \filldraw [black!80!white] (1,0.5) circle (0.5pt); %node[anchor=west]{$d$};
  \filldraw [black!80!white] (0.5,1) circle (0.5pt); %node[anchor=west]{$d$};
  \filldraw [black!80!white] (1,0) circle (0.5pt); %node[anchor=west]{$d$};
  \filldraw [black!80!white] (0,1) circle (0.5pt); %node[anchor=west]{$d$};
  \filldraw [black!80!white] (1,1) circle (0.5pt); %node[anchor=west]{$d$};

  % 
% 
  %   \filldraw [black] (0.5,0.666) circle (0.9pt) node[anchor=south east]{$e$};
%   \filldraw [gray] (0,1) circle (1.2pt);
%   \filldraw [gray] (1,0) circle (1.2pt);
%   \filldraw [gray] (1,0) circle (1.2pt);
% Pfeile
  \draw[draw=black, thick, ->](-0.08, 0.05)--(-0.08, 0.95);
  \draw[draw=black, thick, ->](1.08, 0.05)--(1.08, 0.95);
  \draw[draw=black, thick, ->](0.05,-0.08)--(0.95,-0.08);
  \draw[draw=black, thick, ->](0.05,1.08)--(0.95,1.08);
  \end{tikzpicture}
%  
% 
% 

==> sketch_Bonn_toric_arrangement.tikz <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[bonn1colour,ultra thick](-.346,.964)--(-.346,.962)--(-.347,.96)--(-.348,.958)--(-.348,.955)--(-.349,.953)--(-.35,.95)--(-.351,.948)--(-.351,.945)--(-.352,.942)--(-.353,.94)--(-.353,.937)--(-.354,.934)--(-.354,.931)--(-.355,.928)--(-.356,.926)--(-.356,.923)--(-.357,.92)--(-.357,.916)--(-.358,.913)--(-.359,.91)--(-.359,.907)--(-.36,.904)--(-.36,.9)--(-.361,.897)--(-.361,.894)--(-.362,.89)--(-.362,.887)--(-.363,.883)--(-.363,.88)--(-.364,.876)--(-.364,.873)--(-.365,.869)--(-.365,.865)--(-.366,.861)--(-.366,.858)--(-.366,.854)--(-.367,.85)--(-.367,.846)--(-.368,.842)--(-.368,.838)--(-.368,.834)--(-.369,.83)--(-.369,.826)--(-.369,.822)--(-.37,.817)--(-.37,.813)--(-.37,.809)--(-.371,.805)--(-.371,.8)--(-.371,.796)--(-.371,.792)--(-.372,.787)--(-.372,.783)--(-.372,.778)--(-.372,.774)--(-.372,.769)--(-.373,.765)--(-.373,.76)--(-.373,.756)--(-.373,.751)--(-.373,.746)--(-.373,.742)--(-.374,.737)--(-.374,.732)--(-.374,.727)--(-.374,.723)--(-.374,.718)--(-.374,.713)--(-.374,.708)--(-.374,.703)--(-.374,.698)--(-.374,.693)--(-.374,.688)--(-.374,.683)--(-.374,.678)--(-.374,.673)--(-.374,.668)--(-.374,.663)--(-.374,.658)--(-.374,.653)--(-.374,.648)--(-.374,.643)--(-.374,.638)--(-.374,.633)--(-.374,.627)--(-.373,.622)--(-.373,.617)--(-.373,.612)--(-.373,.607)--(-.373,.601)--(-.373,.596)--(-.372,.591)--(-.372,.585)--(-.372,.58)--(-.372,.575)--(-.372,.57)--(-.371,.564)--(-.371,.559)--(-.371,.554)--(-.371,.548)--(-.37,.543)--(-.37,.538)--(-.37,.532)--(-.369,.527)--(-.369,.522)--(-.369,.516)--(-.368,.511)--(-.368,.506)--(-.368,.5)--(-.367,.495)--(-.367,.49)--(-.366,.484)--(-.366,.479)--(-.366,.474)--(-.365,.468)--(-.365,.463)--(-.364,.458)--(-.364,.452)--(-.363,.447)--(-.363,.442)--(-.362,.436)--(-.362,.431)--(-.361,.426)--(-.361,.42)--(-.36,.415)--(-.36,.41)--(-.359,.405)--(-.359,.399)--(-.358,.394)--(-.357,.389)--(-.357,.384)--(-.356,.379)--(-.356,.373)--(-.355,.368)--(-.354,.363)--(-.354,.358)--(-.353,.353)--(-.353,.348)--(-.352,.343)--(-.351,.337)--(-.351,.332)--(-.35,.327)--(-.349,.322)--(-.348,.317)--(-.348,.312)--(-.347,.307)--(-.346,.302)--(-.346,.297)--(-.345,.293)--(-.344,.288)--(-.343,.283)--(-.343,.278)--(-.342,.273)--(-.341,.268)--(-.34,.264)--(-.339,.259)--(-.339,.254)--(-.338,.25)--(-.337,.245)--(-.336,.24)--(-.335,.236)--(-.335,.231)--(-.334,.227)--(-.333,.222)--(-.332,.218)--(-.331,.213)--(-.33,.209)--(-.329,.204)--(-.329,.2)--(-.328,.196)--(-.327,.191)--(-.326,.187)--(-.325,.183)--(-.324,.179)--(-.323,.175)--(-.322,.171)--(-.321,.167)--(-.32,.163)--(-.319,.159)--(-.319,.155)--(-.318,.151)--(-.317,.147)--(-.316,.143)--(-.315,.139)--(-.314,.135)--(-.313,.132)--(-.312,.128)--(-.311,.124)--(-.31,.121)--(-.309,.117)--(-.308,.114)--(-.307,.11)--(-.306,.107)--(-.305,.103)--(-.304,.1)--(-.303,.097)--(-.302,.093)--(-.301,.09)--(-.3,.087)--(-.299,.084)--(-.298,.081)--(-.297,.078)--(-.296,.075)--(-.295,.072)--(-.294,.069)--(-.293,.066)--(-.292,.063)--(-.291,.061)--(-.29,.058)--(-.289,.055)--(-.287,.053)--(-.286,.05)--(-.285,.048)--(-.284,.045)--(-.283,.043)--(-.282,.04)--(-.281,.038)--(-.28,.036)--(-.279,.034)--(-.278,.031)--(-.277,.029)--(-.276,.027)--(-.275,.025)--(-.274,.023)--(-.273,.021)--(-.272,.02)--(-.271,.018)--(-.27,.017);
\draw[bonn2colour,ultra thick](1.625,.359)--(1.616,.364)--(1.605,.371)--(1.594,.377)--(1.583,.383)--(1.572,.389)--(1.561,.395)--(1.55,.401)--(1.538,.407)--(1.526,.413)--(1.515,.418)--(1.502,.424)--(1.49,.43)--(1.478,.436)--(1.465,.441)--(1.452,.447)--(1.44,.452)--(1.427,.458)--(1.413,.463)--(1.4,.469)--(1.386,.474)--(1.373,.479)--(1.359,.484)--(1.345,.49)--(1.331,.495)--(1.317,.5)--(1.302,.505)--(1.288,.51)--(1.273,.515)--(1.258,.519)--(1.243,.524)--(1.228,.529)--(1.213,.534)--(1.197,.538)--(1.182,.543)--(1.166,.547)--(1.151,.552)--(1.135,.556)--(1.119,.56)--(1.103,.565)--(1.086,.569)--(1.07,.573)--(1.053,.577)--(1.037,.581)--(1.02,.585)--(1.003,.589)--(.986,.593)--(.969,.596)--(.952,.6)--(.935,.604)--(.918,.607)--(.9,.611)--(.883,.614)--(.865,.617)--(.847,.621)--(.829,.624)--(.811,.627)--(.793,.63)--(.775,.633)--(.757,.636)--(.739,.639)--(.72,.642)--(.702,.644)--(.683,.647)--(.665,.65)--(.646,.652)--(.627,.655)--(.609,.657)--(.59,.659)--(.571,.661)--(.552,.664)--(.533,.666)--(.514,.668)--(.494,.67)--(.475,.671)--(.456,.673)--(.437,.675)--(.417,.677)--(.398,.678)--(.378,.68)--(.359,.681)--(.339,.682)--(.32,.684)--(.3,.685)--(.28,.686)--(.261,.687)--(.241,.688)--(.221,.689)--(.201,.69)--(.182,.69)--(.162,.691)--(.142,.692)--(.122,.692)--(.102,.692)--(.083,.693)--(.063,.693)--(.043,.693)--(.023,.693)--(.003,.693)--(-.017,.693)--(-.037,.693)--(-.057,.693)--(-.077,.693)--(-.096,.693)--(-.116,.692)--(-.136,.692)--(-.156,.691)--(-.176,.69)--(-.196,.69)--(-.215,.689)--(-.235,.688)--(-.255,.687)--(-.274,.686)--(-.294,.685)--(-.314,.684)--(-.333,.683)--(-.353,.681)--(-.372,.68)--(-.392,.679)--(-.411,.677)--(-.431,.675)--(-.45,.674)--(-.469,.672)--(-.489,.67)--(-.508,.668)--(-.527,.666)--(-.546,.664)--(-.565,.662)--(-.584,.66)--(-.603,.658)--(-.622,.655)--(-.64,.653)--(-.659,.65)--(-.678,.648)--(-.696,.645)--(-.715,.642)--(-.733,.64)--(-.751,.637)--(-.77,.634)--(-.788,.631)--(-.806,.628)--(-.824,.625)--(-.842,.622)--(-.86,.618)--(-.877,.615)--(-.895,.612)--(-.912,.608)--(-.93,.605)--(-.947,.601)--(-.964,.597)--(-.981,.594)--(-.998,.59)--(-1.015,.586)--(-1.032,.582)--(-1.048,.578)--(-1.065,.574)--(-1.081,.57)--(-1.098,.566)--(-1.114,.562)--(-1.13,.557)--(-1.146,.553)--(-1.162,.549)--(-1.177,.544)--(-1.193,.54)--(-1.208,.535)--(-1.224,.53)--(-1.239,.526)--(-1.254,.521)--(-1.269,.516)--(-1.283,.511)--(-1.298,.506)--(-1.312,.501)--(-1.327,.496)--(-1.341,.491)--(-1.355,.486)--(-1.369,.481)--(-1.382,.476)--(-1.396,.47)--(-1.409,.465)--(-1.423,.459)--(-1.436,.454)--(-1.449,.448)--(-1.461,.443)--(-1.474,.437)--(-1.486,.432)--(-1.499,.426)--(-1.511,.42)--(-1.523,.414)--(-1.535,.408)--(-1.546,.403)--(-1.558,.397)--(-1.569,.391)--(-1.58,.385)--(-1.591,.379)--(-1.601,.373);
\draw[bonn4colour,ultra thick](1.003,.86)--(.998,.86)--(.985,.862)--(.972,.863)--(.958,.865)--(.945,.866)--(.931,.867)--(.917,.868)--(.903,.869)--(.889,.87)--(.875,.871)--(.86,.871)--(.845,.872)--(.83,.872)--(.815,.873)--(.8,.873)--(.785,.873)--(.769,.873)--(.753,.873)--(.737,.873)--(.721,.873)--(.705,.873)--(.688,.872)--(.672,.872)--(.655,.871)--(.638,.87)--(.621,.87)--(.604,.869)--(.587,.868)--(.57,.866)--(.552,.865)--(.534,.864)--(.517,.862)--(.499,.861)--(.481,.859)--(.463,.857)--(.444,.855)--(.426,.853)--(.408,.851)--(.389,.849)--(.37,.847)--(.352,.844)--(.333,.842)--(.314,.839)--(.295,.837)--(.276,.834)--(.257,.831)--(.238,.828)--(.218,.824)--(.199,.821)--(.18,.818)--(.16,.814)--(.141,.811)--(.121,.807)--(.102,.803)--(.082,.799)--(.062,.795)--(.042,.791)--(.023,.787)--(.003,.782)--(-.017,.778)--(-.037,.773)--(-.056,.769)--(-.076,.764)--(-.096,.759)--(-.116,.754)--(-.136,.749)--(-.156,.744)--(-.175,.738)--(-.195,.733)--(-.215,.728)--(-.235,.722)--(-.255,.716)--(-.274,.71)--(-.294,.705)--(-.314,.699)--(-.333,.692)--(-.353,.686)--(-.372,.68)--(-.392,.674)--(-.411,.667)--(-.431,.661)--(-.45,.654)--(-.469,.647)--(-.488,.64)--(-.507,.633)--(-.526,.626)--(-.545,.619)--(-.564,.612)--(-.583,.605)--(-.602,.598)--(-.62,.59)--(-.639,.583)--(-.657,.575)--(-.675,.567)--(-.693,.56)--(-.711,.552)--(-.729,.544)--(-.747,.536)--(-.765,.528)--(-.782,.52)--(-.8,.511)--(-.817,.503)--(-.834,.495)--(-.851,.486)--(-.868,.478)--(-.885,.469)--(-.901,.461)--(-.918,.452)--(-.934,.444)--(-.95,.435)--(-.966,.426)--(-.982,.417)--(-.997,.408)--(-1.013,.399)--(-1.016,.397);
\draw[bonn4colour,ultra thick](-1.016,.397)--(-1.028,.39)--(-1.043,.381)--(-1.058,.372)--(-1.073,.363)--(-1.087,.353)--(-1.101,.344)--(-1.116,.335)--(-1.13,.325)--(-1.143,.316)--(-1.157,.307)--(-1.17,.297)--(-1.183,.288)--(-1.196,.278)--(-1.209,.268)--(-1.222,.259)--(-1.234,.249)--(-1.246,.24)--(-1.258,.23)--(-1.27,.22)--(-1.281,.21)--(-1.293,.201)--(-1.304,.191)--(-1.315,.181)--(-1.325,.171)--(-1.336,.162)--(-1.346,.152)--(-1.356,.142)--(-1.366,.132)--(-1.375,.122)--(-1.384,.112)--(-1.394,.103)--(-1.402,.093)--(-1.411,.083)--(-1.419,.073)--(-1.427,.063)--(-1.435,.053)--(-1.443,.044)--(-1.45,.034)--(-1.458,.024)--(-1.465,.014)--(-1.471,.004)--(-1.478,-.005)--(-1.484,-.015)--(-1.49,-.025)--(-1.496,-.035)--(-1.501,-.044)--(-1.507,-.054)--(-1.512,-.063)--(-1.517,-.073)--(-1.521,-.083)--(-1.526,-.092)--(-1.53,-.102)--(-1.534,-.111)--(-1.537,-.121)--(-1.541,-.13)--(-1.544,-.139)--(-1.547,-.149)--(-1.549,-.158)--(-1.552,-.167)--(-1.554,-.176)--(-1.556,-.185)--(-1.558,-.194)--(-1.56,-.204)--(-1.561,-.212)--(-1.562,-.221)--(-1.563,-.23)--(-1.563,-.239)--(-1.564,-.248)--(-1.564,-.257)--(-1.564,-.265)--(-1.564,-.274)--(-1.563,-.282)--(-1.563,-.291)--(-1.562,-.299)--(-1.561,-.307)--(-1.559,-.316)--(-1.558,-.324)--(-1.556,-.332)--(-1.554,-.34)--(-1.552,-.348)--(-1.55,-.356)--(-1.547,-.364)--(-1.544,-.371)--(-1.541,-.379)--(-1.538,-.387)--(-1.535,-.394)--(-1.531,-.402)--(-1.527,-.409)--(-1.523,-.416)--(-1.519,-.423)--(-1.515,-.43)--(-1.51,-.437)--(-1.506,-.444)--(-1.501,-.451)--(-1.496,-.458)--(-1.491,-.465)--(-1.485,-.471)--(-1.48,-.478)--(-1.474,-.484)--(-1.468,-.49)--(-1.462,-.496)--(-1.456,-.503)--(-1.449,-.508)--(-1.443,-.514)--(-1.436,-.52)--(-1.429,-.526)--(-1.422,-.532)--(-1.415,-.537)--(-1.408,-.542)--(-1.4,-.548)--(-1.393,-.553)--(-1.385,-.558)--(-1.377,-.563)--(-1.369,-.568)--(-1.361,-.573)--(-1.353,-.578)--(-1.345,-.582)--(-1.336,-.587)--(-1.328,-.591)--(-1.319,-.595)--(-1.31,-.599)--(-1.301,-.604)--(-1.292,-.608)--(-1.283,-.611)--(-1.274,-.615)--(-1.264,-.619)--(-1.255,-.622)--(-1.245,-.626)--(-1.236,-.629)--(-1.226,-.633)--(-1.216,-.636)--(-1.206,-.639)--(-1.196,-.642)--(-1.186,-.644)--(-1.176,-.647)--(-1.166,-.65)--(-1.156,-.652)--(-1.146,-.655)--(-1.135,-.657)--(-1.125,-.659)--(-1.114,-.661)--(-1.104,-.663)--(-1.093,-.665)--(-1.082,-.667)--(-1.071,-.669)--(-1.061,-.67)--(-1.05,-.672)--(-1.039,-.673)--(-1.028,-.674)--(-1.017,-.675)--(-1.006,-.677)--(-.995,-.677)--(-.984,-.678)--(-.973,-.679)--(-.962,-.68)--(-.95,-.68)--(-.939,-.681)--(-.928,-.681)--(-.917,-.681)--(-.905,-.682)--(-.894,-.682)--(-.883,-.682)--(-.871,-.682)--(-.86,-.681)--(-.849,-.681)--(-.837,-.681)--(-.826,-.68)--(-.815,-.68)--(-.803,-.679)--(-.792,-.678)--(-.781,-.677)--(-.769,-.676)--(-.758,-.675)--(-.746,-.674)--(-.735,-.673)--(-.724,-.672)--(-.712,-.67)--(-.701,-.669)--(-.69,-.667)--(-.678,-.666)--(-.667,-.664)--(-.656,-.662)--(-.645,-.66)--(-.633,-.658)--(-.622,-.656);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.311,.964)--(-.302,.964)--(-.143,.972)--(-.147,.972)--cycle;
\draw[bonn1colour,ultra thick](-.338,.984)--(-.339,.982)--(-.339,.981)--(-.34,.979)--(-.341,.977)--(-.342,.975)--(-.343,.973)--(-.343,.971)--(-.344,.969)--(-.345,.967)--(-.346,.964)--(-.346,.964);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.228,.041)--(-.237,.036)--(-.112,.043)--(-.108,.048)--cycle;
\draw[bonn1colour,ultra thick](-.27,.017)--(-.27,.016)--(-.269,.014)--(-.268,.013)--(-.267,.011)--(-.265,.01)--(-.264,.008)--(-.263,.007)--(-.262,.005)--(-.261,.004)--(-.26,.003)--(-.26,.002);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.302,.964)--(-.293,.959)--(-.138,.967)--(-.143,.972)--cycle;
\draw[bonn1colour,ultra thick](-.267,.964)--(-.268,.964)--(-.269,.966)--(-.27,.969)--(-.271,.971)--(-.272,.973)--(-.273,.975)--(-.274,.977)--(-.275,.979)--(-.276,.98)--(-.277,.982)--(-.278,.984)--(-.279,.986)--(-.28,.987)--(-.281,.989)--(-.282,.99)--(-.283,.992)--(-.284,.993)--(-.285,.995)--(-.286,.996)--(-.287,.997)--(-.289,.998)--(-.29,.999)--(-.291,1.001)--(-.292,1.002)--(-.293,1.003)--(-.294,1.003)--(-.295,1.004)--(-.296,1.005)--(-.297,1.006)--(-.298,1.007)--(-.299,1.007)--(-.3,1.008)--(-.301,1.008)--(-.302,1.009)--(-.303,1.009)--(-.304,1.01)--(-.305,1.01)--(-.306,1.01)--(-.307,1.01)--(-.308,1.011)--(-.309,1.011)--(-.31,1.011)--(-.311,1.011)--(-.312,1.011)--(-.313,1.01)--(-.314,1.01)--(-.315,1.01)--(-.316,1.01)--(-.317,1.009)--(-.318,1.009)--(-.319,1.008)--(-.319,1.008)--(-.32,1.007)--(-.321,1.007)--(-.322,1.006)--(-.323,1.005)--(-.324,1.004)--(-.325,1.004)--(-.326,1.003)--(-.327,1.002)--(-.328,1.001)--(-.329,1)--(-.329,.998)--(-.33,.997)--(-.331,.996)--(-.332,.995)--(-.333,.993)--(-.334,.992)--(-.335,.991)--(-.335,.989)--(-.336,.987)--(-.337,.986)--(-.338,.984)--(-.338,.984);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.22,.051)--(-.228,.041)--(-.108,.048)--(-.104,.058)--cycle;
\draw[bonn1colour,ultra thick](-.26,.002)--(-.259,.002)--(-.258,.001)--(-.257,-.001)--(-.256,-.002)--(-.255,-.003)--(-.254,-.003)--(-.253,-.004)--(-.252,-.005)--(-.251,-.006)--(-.25,-.007)--(-.249,-.007);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.213,.066)--(-.22,.051)--(-.104,.058)--(-.1,.072)--cycle;
\draw[bonn1colour,ultra thick](-.249,-.007)--(-.249,-.007)--(-.248,-.008)--(-.247,-.008)--(-.246,-.009)--(-.245,-.009)--(-.244,-.01)--(-.243,-.01)--(-.242,-.01)--(-.241,-.01)--(-.24,-.011)--(-.239,-.011)--(-.238,-.011)--(-.237,-.011)--(-.236,-.011)--(-.235,-.01)--(-.234,-.01)--(-.233,-.01)--(-.232,-.01)--(-.231,-.009)--(-.23,-.009)--(-.229,-.008)--(-.228,-.008)--(-.227,-.007)--(-.226,-.007)--(-.225,-.006)--(-.225,-.005)--(-.224,-.004)--(-.223,-.004)--(-.222,-.003)--(-.221,-.002)--(-.22,-.001)--(-.219,0)--(-.218,.002)--(-.217,.003)--(-.217,.004)--(-.216,.005)--(-.215,.007)--(-.214,.008)--(-.213,.009)--(-.212,.011)--(-.211,.013)--(-.211,.014)--(-.21,.016)--(-.209,.018)--(-.208,.019)--(-.207,.021)--(-.207,.023)--(-.206,.025)--(-.205,.027)--(-.204,.029)--(-.204,.031)--(-.203,.033)--(-.202,.036)--(-.201,.038)--(-.201,.04)--(-.2,.042)--(-.199,.045)--(-.199,.047)--(-.198,.05)--(-.197,.052)--(-.196,.055)--(-.196,.058)--(-.195,.06)--(-.195,.061);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.019,.975)--(.019,.975)--(.179,.971)--(.185,.971)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.147,.972)--(-.143,.972)--(.019,.975)--(.019,.975)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.185,.971)--(.179,.971)--(.338,.961)--(.348,.961)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.472,.949)--(-.458,.949)--(-.302,.964)--(-.311,.964)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.348,.961)--(.338,.961)--(.494,.945)--(.508,.944)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.108,.048)--(-.112,.043)--(.015,.045)--(.014,.05)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.014,.05)--(.015,.045)--(.141,.042)--(.136,.047)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.143,.972)--(-.138,.967)--(.018,.969)--(.019,.975)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.019,.975)--(.018,.969)--(.174,.965)--(.179,.971)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.136,.047)--(.141,.042)--(.265,.034)--(.256,.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.179,.971)--(.174,.965)--(.328,.956)--(.338,.961)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.346,.03)--(-.359,.025)--(-.237,.036)--(-.228,.041)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.627,.928)--(-.609,.929)--(-.458,.949)--(-.472,.949)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.256,.039)--(.265,.034)--(.387,.022)--(.373,.027)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.458,.949)--(-.444,.944)--(-.293,.959)--(-.302,.964)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.508,.944)--(.494,.945)--(.643,.923)--(.662,.922)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.338,.961)--(.328,.956)--(.478,.94)--(.494,.945)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.014,.059)--(.014,.05)--(.136,.047)--(.131,.057)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.104,.058)--(-.108,.048)--(.014,.05)--(.014,.059)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.46,.015)--(-.478,.009)--(-.359,.025)--(-.346,.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.138,.967)--(-.134,.956)--(.017,.959)--(.018,.969)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.018,.969)--(.017,.959)--(.168,.955)--(.174,.965)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.131,.057)--(.136,.047)--(.256,.039)--(.247,.049)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.373,.027)--(.387,.022)--(.504,.005)--(.486,.011)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.293,.959)--(-.283,.948)--(-.134,.956)--(-.138,.967)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.174,.965)--(.168,.955)--(.317,.946)--(.328,.956)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.334,.041)--(-.346,.03)--(-.228,.041)--(-.22,.051)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.609,.929)--(-.591,.925)--(-.444,.944)--(-.458,.949)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.247,.049)--(.256,.039)--(.373,.027)--(.36,.038)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.776,.901)--(-.754,.903)--(-.609,.929)--(-.627,.928)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.444,.944)--(-.43,.935)--(-.283,.948)--(-.293,.959)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.494,.945)--(.478,.94)--(.624,.919)--(.643,.923)--cycle;
\draw[bonn4colour,ultra thick](1.306,.765)--(1.301,.769)--(1.294,.773)--(1.288,.777)--(1.282,.781)--(1.275,.785)--(1.268,.788)--(1.261,.792)--(1.253,.796)--(1.246,.799)--(1.238,.802)--(1.23,.806)--(1.221,.809)--(1.213,.812)--(1.204,.815)--(1.195,.819)--(1.186,.822)--(1.177,.824)--(1.167,.827)--(1.157,.83)--(1.147,.833)--(1.137,.835)--(1.126,.838)--(1.116,.84)--(1.105,.843)--(1.094,.845)--(1.083,.847)--(1.071,.849)--(1.059,.851)--(1.047,.853)--(1.035,.855)--(1.023,.857)--(1.01,.859)--(1.003,.86);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.328,.956)--(.317,.946)--(.463,.931)--(.478,.94)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.57,-.005)--(-.591,-.012)--(-.478,.009)--(-.46,.015)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.662,.922)--(.643,.923)--(.786,.896)--(.809,.894)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.1,.072)--(-.104,.058)--(.014,.059)--(.013,.074)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.013,.074)--(.014,.059)--(.131,.057)--(.126,.071)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.444,.026)--(-.46,.015)--(-.346,.03)--(-.334,.041)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.486,.011)--(.504,.005)--(.616,-.017)--(.594,-.01)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.017,.959)--(.017,.943)--(.163,.94)--(.168,.955)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.134,.956)--(-.129,.941)--(.017,.943)--(.017,.959)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.126,.071)--(.131,.057)--(.247,.049)--(.238,.064)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.36,.038)--(.373,.027)--(.486,.011)--(.469,.022)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.283,.948)--(-.274,.933)--(-.129,.941)--(-.134,.956)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.168,.955)--(.163,.94)--(.307,.931)--(.317,.946)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.323,.056)--(-.334,.041)--(-.22,.051)--(-.213,.066)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.591,.925)--(-.572,.916)--(-.43,.935)--(-.444,.944)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.238,.064)--(.247,.049)--(.36,.038)--(.348,.053)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.754,.903)--(-.731,.899)--(-.591,.925)--(-.609,.929)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.478,.94)--(.463,.931)--(.604,.91)--(.624,.919)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.43,.935)--(-.415,.92)--(-.274,.933)--(-.283,.948)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.317,.946)--(.307,.931)--(.447,.916)--(.463,.931)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.55,.007)--(-.57,-.005)--(-.46,.015)--(-.444,.026)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.643,.923)--(.624,.919)--(.762,.893)--(.786,.896)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.013,.094)--(.013,.074)--(.126,.071)--(.122,.091)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.097,.092)--(-.1,.072)--(.013,.074)--(.013,.094)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.429,.042)--(-.444,.026)--(-.334,.041)--(-.323,.056)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.673,-.029)--(-.698,-.036)--(-.591,-.012)--(-.57,-.005)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.206,.086)--(-.213,.066)--(-.1,.072)--(-.097,.092)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.917,.868)--(-.89,.871)--(-.754,.903)--(-.776,.901)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.469,.022)--(.486,.011)--(.594,-.01)--(.573,.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.017,.943)--(.016,.923)--(.157,.92)--(.163,.94)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.129,.941)--(-.125,.921)--(.016,.923)--(.017,.943)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.122,.091)--(.126,.071)--(.238,.064)--(.231,.084)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.348,.053)--(.36,.038)--(.469,.022)--(.453,.038)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.274,.933)--(-.264,.914)--(-.125,.921)--(-.129,.941)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.594,-.01)--(.616,-.017)--(.721,-.042)--(.695,-.035)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.163,.94)--(.157,.92)--(.296,.911)--(.307,.931)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.313,.076)--(-.323,.056)--(-.213,.066)--(-.206,.086)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.572,.916)--(-.553,.902)--(-.415,.92)--(-.43,.935)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.809,.894)--(.786,.896)--(.92,.863)--(.947,.86)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.231,.084)--(.238,.064)--(.348,.053)--(.337,.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.731,.899)--(-.707,.891)--(-.572,.916)--(-.591,.925)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.463,.931)--(.447,.916)--(.583,.897)--(.604,.91)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.415,.92)--(-.401,.901)--(-.264,.914)--(-.274,.933)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.307,.931)--(.296,.911)--(.432,.897)--(.447,.916)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.531,.023)--(-.55,.007)--(-.444,.026)--(-.429,.042)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.624,.919)--(.604,.91)--(.738,.885)--(.762,.893)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.649,-.016)--(-.673,-.029)--(-.57,-.005)--(-.55,.007)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.094,.116)--(-.097,.092)--(.013,.094)--(.012,.118)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.118)--(.013,.094)--(.122,.091)--(.119,.115)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.416,.062)--(-.429,.042)--(-.323,.056)--(-.313,.076)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.89,.871)--(-.863,.869)--(-.731,.899)--(-.754,.903)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.2,.11)--(-.206,.086)--(-.097,.092)--(-.094,.116)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.453,.038)--(.469,.022)--(.573,.002)--(.554,.019)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.016,.923)--(.016,.898)--(.151,.895)--(.157,.92)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.125,.921)--(-.12,.896)--(.016,.898)--(.016,.923)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.119,.115)--(.122,.091)--(.231,.084)--(.224,.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.337,.073)--(.348,.053)--(.453,.038)--(.439,.059)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.264,.914)--(-.255,.889)--(-.12,.896)--(-.125,.921)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.573,.002)--(.594,-.01)--(.695,-.035)--(.671,-.022)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.157,.92)--(.151,.895)--(.286,.887)--(.296,.911)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.303,.101)--(-.313,.076)--(-.206,.086)--(-.2,.11)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.768,-.056)--(-.797,-.065)--(-.698,-.036)--(-.673,-.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.786,.896)--(.762,.893)--(.892,.861)--(.92,.863)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.553,.902)--(-.533,.883)--(-.401,.901)--(-.415,.92)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.224,.109)--(.231,.084)--(.337,.073)--(.327,.098)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.707,.891)--(-.684,.878)--(-.553,.902)--(-.572,.916)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.447,.916)--(.432,.897)--(.563,.878)--(.583,.897)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.401,.901)--(-.387,.877)--(-.255,.889)--(-.264,.914)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.255,.889)--(-.246,.861)--(-.116,.868)--(-.12,.896)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.246,.861)--(-.237,.828)--(-.112,.835)--(-.116,.868)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.237,.828)--(-.228,.792)--(-.108,.798)--(-.112,.835)--cycle;
\draw[bonn1colour,ultra thick](-.218,.794)--(-.218,.796)--(-.219,.8)--(-.22,.804)--(-.221,.809)--(-.222,.813)--(-.223,.817)--(-.224,.821)--(-.225,.825)--(-.225,.829)--(-.226,.833)--(-.227,.837)--(-.228,.841)--(-.229,.845)--(-.23,.849)--(-.231,.853)--(-.232,.857)--(-.233,.861)--(-.234,.865)--(-.235,.868)--(-.236,.872)--(-.237,.876)--(-.238,.879)--(-.239,.883)--(-.24,.886)--(-.241,.89)--(-.242,.893)--(-.243,.897)--(-.244,.9)--(-.245,.903)--(-.246,.907)--(-.247,.91)--(-.248,.913)--(-.249,.916)--(-.25,.919)--(-.251,.922)--(-.252,.925)--(-.253,.928)--(-.254,.931)--(-.255,.934)--(-.256,.937)--(-.257,.939)--(-.258,.942)--(-.259,.945)--(-.26,.947)--(-.261,.95)--(-.262,.952)--(-.263,.955)--(-.264,.957)--(-.265,.96)--(-.267,.962)--(-.267,.964);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.695,-.035)--(.721,-.042)--(.818,-.072)--(.789,-.063)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.296,.911)--(.286,.887)--(.416,.873)--(.432,.897)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.514,.045)--(-.531,.023)--(-.429,.042)--(-.416,.062)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.604,.91)--(.583,.897)--(.713,.872)--(.738,.885)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.047,.831)--(-1.017,.835)--(-.89,.871)--(-.917,.868)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.092,.144)--(-.094,.116)--(.012,.118)--(.012,.146)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.146)--(.012,.118)--(.119,.115)--(.116,.144)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.627,.001)--(-.649,-.016)--(-.55,.007)--(-.531,.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.404,.087)--(-.416,.062)--(-.313,.076)--(-.303,.101)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.863,.869)--(-.835,.862)--(-.707,.891)--(-.731,.899)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.195,.139)--(-.2,.11)--(-.094,.116)--(-.092,.144)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.439,.059)--(.453,.038)--(.554,.019)--(.536,.04)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.016,.898)--(.015,.869)--(.146,.866)--(.151,.895)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.12,.896)--(-.116,.868)--(.015,.869)--(.016,.898)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.116,.144)--(.119,.115)--(.224,.109)--(.218,.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.327,.098)--(.337,.073)--(.439,.059)--(.426,.084)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.554,.019)--(.573,.002)--(.671,-.022)--(.648,-.004)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.151,.895)--(.146,.866)--(.275,.858)--(.286,.887)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.741,-.043)--(-.768,-.056)--(-.673,-.029)--(-.649,-.016)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.296,.13)--(-.303,.101)--(-.2,.11)--(-.195,.139)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.762,.893)--(.738,.885)--(.863,.854)--(.892,.861)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.533,.883)--(-.514,.86)--(-.387,.877)--(-.401,.901)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.947,.86)--(.92,.863)--(1.044,.826)--(1.075,.821)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.218,.137)--(.224,.109)--(.327,.098)--(.318,.127)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.684,.878)--(-.66,.86)--(-.533,.883)--(-.553,.902)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.19,.171)--(-.195,.139)--(-.092,.144)--(-.09,.177)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.187,.208)--(-.19,.171)--(-.09,.177)--(-.088,.213)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.185,.247)--(-.187,.208)--(-.088,.213)--(-.087,.252)--cycle;
\draw[bonn1colour,ultra thick](-.195,.061)--(-.195,.063)--(-.194,.066)--(-.193,.069)--(-.193,.072)--(-.192,.074)--(-.191,.077)--(-.191,.08)--(-.19,.083);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.387,.877)--(-.373,.849)--(-.246,.861)--(-.255,.889)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.432,.897)--(.416,.873)--(.543,.855)--(.563,.878)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.671,-.022)--(.695,-.035)--(.789,-.063)--(.761,-.049)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.286,.887)--(.275,.858)--(.401,.845)--(.416,.873)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.499,.07)--(-.514,.045)--(-.416,.062)--(-.404,.087)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.583,.897)--(.563,.878)--(.688,.854)--(.713,.872)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.178)--(.012,.146)--(.116,.144)--(.113,.176)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.09,.177)--(-.092,.144)--(.012,.146)--(.012,.178)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.017,.835)--(-.986,.833)--(-.863,.869)--(-.89,.871)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.607,.023)--(-.627,.001)--(-.531,.023)--(-.514,.045)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.393,.116)--(-.404,.087)--(-.303,.101)--(-.296,.13)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.116,.868)--(-.112,.835)--(.015,.837)--(.015,.869)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.015,.869)--(.015,.837)--(.141,.834)--(.146,.866)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.835,.862)--(-.807,.849)--(-.684,.878)--(-.707,.891)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.113,.176)--(.116,.144)--(.218,.137)--(.213,.17)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.426,.084)--(.439,.059)--(.536,.04)--(.521,.066)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.318,.127)--(.327,.098)--(.426,.084)--(.415,.113)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.146,.866)--(.141,.834)--(.265,.826)--(.275,.858)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.536,.04)--(.554,.019)--(.648,-.004)--(.628,.018)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.197,.779)--(-1.166,.788)--(-1.047,.831)--(-1.075,.822)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.289,.162)--(-.296,.13)--(-.195,.139)--(-.19,.171)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.716,-.024)--(-.741,-.043)--(-.649,-.016)--(-.627,.001)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.183,.289)--(-.185,.247)--(-.087,.252)--(-.086,.294)--cycle;
\draw[bonn1colour,ultra thick](-.19,.083)--(-.19,.084)--(-.19,.087)--(-.189,.09)--(-.189,.093)--(-.188,.096)--(-.187,.1)--(-.187,.103)--(-.186,.106)--(-.186,.11)--(-.185,.113)--(-.185,.117)--(-.184,.12)--(-.184,.124)--(-.183,.127)--(-.183,.131)--(-.183,.135)--(-.182,.139)--(-.182,.142)--(-.181,.146)--(-.181,.15)--(-.18,.154)--(-.18,.158)--(-.18,.162)--(-.179,.166)--(-.179,.17)--(-.179,.174)--(-.178,.178)--(-.178,.183)--(-.178,.187)--(-.177,.191)--(-.177,.195)--(-.177,.2)--(-.177,.204)--(-.176,.208)--(-.176,.213)--(-.176,.217)--(-.176,.222)--(-.175,.226)--(-.175,.231)--(-.175,.235)--(-.175,.24)--(-.175,.244)--(-.175,.249)--(-.174,.25);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.514,.86)--(-.496,.832)--(-.373,.849)--(-.387,.877)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.92,.863)--(.892,.861)--(1.012,.825)--(1.044,.826)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.738,.885)--(.713,.872)--(.834,.842)--(.863,.854)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.213,.17)--(.218,.137)--(.318,.127)--(.311,.16)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.66,.86)--(-.636,.838)--(-.514,.86)--(-.533,.883)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.373,.849)--(-.359,.817)--(-.237,.828)--(-.246,.861)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.416,.873)--(.401,.845)--(.523,.828)--(.543,.855)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.275,.858)--(.265,.826)--(.387,.813)--(.401,.845)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.648,-.004)--(.671,-.022)--(.761,-.049)--(.736,-.031)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.088,.213)--(-.09,.177)--(.012,.178)--(.011,.214)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.214)--(.012,.178)--(.113,.176)--(.111,.212)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.486,.1)--(-.499,.07)--(-.404,.087)--(-.393,.116)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.563,.878)--(.543,.855)--(.663,.832)--(.688,.854)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.112,.835)--(-.108,.798)--(.014,.8)--(.015,.837)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.015,.837)--(.014,.8)--(.136,.797)--(.141,.834)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.986,.833)--(-.954,.827)--(-.835,.862)--(-.863,.869)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.384,.149)--(-.393,.116)--(-.296,.13)--(-.289,.162)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.105,.813)--(1.075,.821)--(1.191,.778)--(1.224,.768)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.111,.212)--(.113,.176)--(.213,.17)--(.21,.206)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.589,.049)--(-.607,.023)--(-.514,.045)--(-.499,.07)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.807,.849)--(-.779,.833)--(-.66,.86)--(-.684,.878)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.415,.113)--(.426,.084)--(.521,.066)--(.507,.095)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.311,.16)--(.318,.127)--(.415,.113)--(.406,.146)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.825,-.073)--(-.855,-.087)--(-.768,-.056)--(-.741,-.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.141,.834)--(.136,.797)--(.256,.79)--(.265,.826)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.284,.199)--(-.289,.162)--(-.19,.171)--(-.187,.208)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.521,.066)--(.536,.04)--(.628,.018)--(.609,.044)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.254)--(.011,.214)--(.111,.212)--(.11,.251)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.087,.252)--(-.088,.213)--(.011,.214)--(.011,.254)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.086,.294)--(-.087,.252)--(.011,.254)--(.011,.296)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.183,.333)--(-.183,.289)--(-.086,.294)--(-.086,.338)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.277,.325)--(-.278,.28)--(-.183,.289)--(-.183,.333)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.278,.371)--(-.277,.325)--(-.183,.333)--(-.183,.38)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.369,.358)--(-.368,.312)--(-.277,.325)--(-.278,.371)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.372,.406)--(-.369,.358)--(-.278,.371)--(-.28,.418)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.467,.438)--(-.461,.39)--(-.372,.406)--(-.377,.454)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.475,.485)--(-.467,.438)--(-.377,.454)--(-.384,.502)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.561,.466)--(-.551,.418)--(-.467,.438)--(-.475,.485)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.574,.513)--(-.561,.466)--(-.475,.485)--(-.486,.533)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.673,.534)--(-.656,.489)--(-.574,.513)--(-.589,.559)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.656,.489)--(-.641,.443)--(-.561,.466)--(-.574,.513)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.772,.55)--(-.75,.507)--(-.673,.534)--(-.693,.578)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.75,.507)--(-.73,.463)--(-.656,.489)--(-.673,.534)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.87,.559)--(-.842,.519)--(-.772,.55)--(-.797,.591)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.842,.519)--(-.818,.477)--(-.75,.507)--(-.772,.55)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.966,.56)--(-.933,.524)--(-.87,.559)--(-.9,.596)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.933,.524)--(-.903,.486)--(-.842,.519)--(-.87,.559)--cycle;
\draw[bonn4colour,ultra thick](.972,-.156)--(.968,-.154)--(.957,-.149)--(.946,-.145)--(.934,-.14)--(.923,-.135)--(.912,-.131)--(.901,-.126)--(.89,-.121)--(.878,-.117)--(.867,-.112)--(.856,-.107)--(.845,-.103)--(.833,-.098)--(.822,-.094)--(.811,-.089)--(.799,-.084)--(.788,-.08)--(.777,-.075)--(.765,-.071)--(.754,-.066)--(.743,-.062)--(.731,-.057)--(.72,-.053)--(.709,-.048)--(.697,-.043)--(.686,-.039)--(.675,-.034)--(.663,-.03)--(.652,-.025)--(.641,-.021)--(.63,-.016)--(.618,-.012)--(.607,-.007)--(.596,-.003)--(.585,.002)--(.574,.006)--(.562,.011)--(.551,.015)--(.54,.019)--(.529,.024)--(.518,.028)--(.507,.033)--(.496,.037)--(.485,.042)--(.474,.046)--(.463,.051)--(.452,.055)--(.441,.06)--(.431,.064)--(.42,.068)--(.409,.073)--(.398,.077)--(.387,.082)--(.377,.086)--(.366,.091)--(.355,.095)--(.345,.099)--(.334,.104)--(.324,.108)--(.313,.113)--(.303,.117)--(.292,.121)--(.282,.126)--(.271,.13)--(.261,.135)--(.251,.139)--(.245,.141);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.166,.788)--(-1.132,.793)--(-1.017,.835)--(-1.047,.831)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.496,.832)--(-.478,.801)--(-.359,.817)--(-.373,.849)--cycle;
\draw[bonn2colour,ultra thick](-1.601,.373)--(-1.602,.372)--(-1.612,.366)--(-1.623,.36)--(-1.633,.354)--(-1.643,.348)--(-1.653,.341)--(-1.663,.335)--(-1.672,.329)--(-1.682,.322)--(-1.691,.316)--(-1.699,.31);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.21,.206)--(.213,.17)--(.311,.16)--(.306,.196)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.693,-.002)--(-.716,-.024)--(-.627,.001)--(-.607,.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.892,.861)--(.863,.854)--(.98,.819)--(1.012,.825)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.713,.872)--(.688,.854)--(.805,.826)--(.834,.842)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.359,.817)--(-.346,.781)--(-.228,.792)--(-.237,.828)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.636,.838)--(-.613,.811)--(-.496,.832)--(-.514,.86)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.761,-.049)--(.789,-.063)--(.874,-.095)--(.843,-.08)--cycle;
\draw[bonn4colour,ultra thick](.245,.141)--(.24,.143)--(.23,.148)--(.22,.152)--(.21,.157)--(.199,.161)--(.189,.165)--(.179,.17)--(.169,.174)--(.159,.178)--(.149,.183)--(.139,.187)--(.129,.192)--(.119,.196)--(.109,.2)--(.099,.205)--(.089,.209)--(.079,.213)--(.07,.218)--(.06,.222)--(.05,.226)--(.04,.23)--(.031,.235)--(.021,.239)--(.011,.243)--(.001,.248)--(-.008,.252)--(-.018,.256)--(-.027,.26)--(-.037,.265)--(-.047,.269)--(-.056,.273)--(-.066,.277)--(-.075,.281)--(-.085,.286)--(-.094,.29)--(-.104,.294)--(-.113,.298)--(-.123,.302)--(-.132,.306)--(-.141,.31)--(-.151,.314)--(-.16,.319)--(-.17,.323)--(-.179,.327)--(-.188,.331)--(-.198,.335)--(-.207,.339)--(-.216,.343)--(-.226,.347)--(-.235,.351)--(-.244,.354)--(-.254,.358)--(-.263,.362)--(-.272,.366)--(-.282,.37)--(-.291,.374)--(-.3,.377)--(-.309,.381)--(-.319,.385)--(-.328,.389)--(-.337,.392)--(-.347,.396)--(-.356,.4)--(-.365,.403)--(-.374,.407)--(-.384,.41)--(-.393,.414)--(-.402,.417)--(-.412,.421)--(-.421,.424)--(-.43,.427)--(-.44,.431)--(-.449,.434)--(-.458,.437)--(-.468,.441)--(-.477,.444)--(-.486,.447)--(-.495,.45)--(-.505,.453)--(-.514,.456)--(-.523,.459)--(-.533,.462)--(-.542,.465)--(-.552,.468)--(-.561,.47)--(-.57,.473)--(-.58,.476)--(-.589,.479)--(-.598,.481)--(-.608,.484);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.401,.845)--(.387,.813)--(.504,.796)--(.523,.828)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.265,.826)--(.256,.79)--(.373,.778)--(.387,.813)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.628,.018)--(.648,-.004)--(.736,-.031)--(.712,-.008)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.014,.8)--(.014,.761)--(.131,.758)--(.136,.797)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.108,.798)--(-.104,.759)--(.014,.761)--(.014,.8)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.11,.251)--(.111,.212)--(.21,.206)--(.207,.245)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.475,.133)--(-.486,.1)--(-.393,.116)--(-.384,.149)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.543,.855)--(.523,.828)--(.639,.805)--(.663,.832)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.377,.186)--(-.384,.149)--(-.289,.162)--(-.284,.199)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.228,.792)--(-.22,.753)--(-.104,.759)--(-.108,.798)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.075,.821)--(1.044,.826)--(1.157,.783)--(1.191,.778)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.954,.827)--(-.922,.816)--(-.807,.849)--(-.835,.862)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.136,.797)--(.131,.758)--(.247,.751)--(.256,.79)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.574,.079)--(-.589,.049)--(-.499,.07)--(-.486,.1)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.306,.196)--(.311,.16)--(.406,.146)--(.398,.183)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.406,.146)--(.415,.113)--(.507,.095)--(.496,.129)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.779,.833)--(-.751,.811)--(-.636,.838)--(-.66,.86)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.28,.238)--(-.284,.199)--(-.187,.208)--(-.185,.247)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.797,-.053)--(-.825,-.073)--(-.741,-.043)--(-.716,-.024)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.207,.245)--(.21,.206)--(.306,.196)--(.302,.235)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.478,.801)--(-.46,.766)--(-.346,.781)--(-.359,.817)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.507,.095)--(.521,.066)--(.609,.044)--(.593,.074)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.132,.793)--(-1.098,.794)--(-.986,.833)--(-1.017,.835)--cycle;
\draw[bonn2colour,ultra thick](1.719,.295)--(1.711,.301)--(1.702,.307)--(1.693,.314)--(1.684,.32)--(1.675,.327)--(1.666,.333)--(1.656,.339)--(1.646,.346)--(1.636,.352)--(1.626,.358)--(1.625,.359);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.346,.781)--(-.334,.742)--(-.22,.753)--(-.228,.792)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.673,.025)--(-.693,-.002)--(-.607,.023)--(-.589,.049)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.296)--(.011,.254)--(.11,.251)--(.109,.293)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.688,.854)--(.663,.832)--(.777,.804)--(.805,.826)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.863,.854)--(.834,.842)--(.947,.808)--(.98,.819)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.256,.79)--(.247,.751)--(.36,.739)--(.373,.778)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.613,.811)--(-.591,.78)--(-.478,.801)--(-.496,.832)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.387,.813)--(.373,.778)--(.486,.761)--(.504,.796)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.104,.759)--(-.1,.717)--(.013,.718)--(.014,.761)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.014,.761)--(.013,.718)--(.126,.716)--(.131,.758)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.736,-.031)--(.761,-.049)--(.843,-.08)--(.815,-.061)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.109,.293)--(.11,.251)--(.207,.245)--(.205,.287)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.22,.753)--(-.213,.711)--(-.1,.717)--(-.104,.759)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.131,.758)--(.126,.716)--(.238,.709)--(.247,.751)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.372,.226)--(-.377,.186)--(-.284,.199)--(-.28,.238)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.467,.17)--(-.475,.133)--(-.384,.149)--(-.377,.186)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.609,.044)--(.628,.018)--(.712,-.008)--(.691,.019)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.523,.828)--(.504,.796)--(.616,.775)--(.639,.805)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.278,.28)--(-.28,.238)--(-.185,.247)--(-.183,.289)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.302,.235)--(.306,.196)--(.398,.183)--(.393,.222)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.044,.826)--(1.012,.825)--(1.122,.784)--(1.157,.783)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.561,.113)--(-.574,.079)--(-.486,.1)--(-.475,.133)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.922,.816)--(-.89,.801)--(-.779,.833)--(-.807,.849)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.398,.183)--(.406,.146)--(.496,.129)--(.487,.166)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.205,.287)--(.207,.245)--(.302,.235)--(.299,.278)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.751,.811)--(-.724,.785)--(-.613,.811)--(-.636,.838)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.334,.742)--(-.323,.7)--(-.213,.711)--(-.22,.753)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.46,.766)--(-.444,.727)--(-.334,.742)--(-.346,.781)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.086,.338)--(-.086,.294)--(.011,.296)--(.011,.34)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.34)--(.011,.296)--(.109,.293)--(.108,.338)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.772,-.03)--(-.797,-.053)--(-.716,-.024)--(-.693,-.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.013,.718)--(.013,.674)--(.122,.671)--(.126,.716)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.1,.717)--(-.097,.672)--(.013,.674)--(.013,.718)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.247,.751)--(.238,.709)--(.348,.697)--(.36,.739)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.9,-.106)--(-.933,-.121)--(-.855,-.087)--(-.825,-.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.306,.731)--(-1.272,.742)--(-1.166,.788)--(-1.197,.779)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.108,.338)--(.109,.293)--(.205,.287)--(.205,.332)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.496,.129)--(.507,.095)--(.593,.074)--(.58,.108)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.213,.711)--(-.206,.666)--(-.097,.672)--(-.1,.717)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.373,.778)--(.36,.739)--(.469,.723)--(.486,.761)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.098,.794)--(-1.062,.789)--(-.954,.827)--(-.986,.833)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.126,.716)--(.122,.671)--(.231,.664)--(.238,.709)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.591,.78)--(-.57,.746)--(-.46,.766)--(-.478,.801)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.656,.056)--(-.673,.025)--(-.589,.049)--(-.574,.079)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.663,.832)--(.639,.805)--(.748,.779)--(.777,.804)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.834,.842)--(.805,.826)--(.914,.793)--(.947,.808)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.369,.268)--(-.372,.226)--(-.28,.238)--(-.278,.28)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.712,-.008)--(.736,-.031)--(.815,-.061)--(.789,-.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.461,.21)--(-.467,.17)--(-.377,.186)--(-.372,.226)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.386)--(.011,.34)--(.108,.338)--(.109,.384)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.086,.385)--(-.086,.338)--(.011,.34)--(.011,.386)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.504,.796)--(.486,.761)--(.594,.741)--(.616,.775)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.205,.332)--(.205,.287)--(.299,.278)--(.298,.322)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.299,.278)--(.302,.235)--(.393,.222)--(.39,.264)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.013,.674)--(.012,.627)--(.119,.625)--(.122,.671)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.097,.672)--(-.094,.626)--(.012,.627)--(.013,.674)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.323,.7)--(-.313,.656)--(-.206,.666)--(-.213,.711)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.183,.38)--(-.183,.333)--(-.086,.338)--(-.086,.385)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.843,-.08)--(.874,-.095)--(.95,-.13)--(.916,-.114)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.593,.074)--(.609,.044)--(.691,.019)--(.673,.05)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.109,.384)--(.108,.338)--(.205,.332)--(.205,.378)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.444,.727)--(-.429,.686)--(-.323,.7)--(-.334,.742)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.206,.666)--(-.2,.62)--(-.094,.626)--(-.097,.672)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.2,.62)--(-.195,.572)--(-.092,.578)--(-.094,.626)--cycle;
\draw[bonn1colour,ultra thick](-.212,.761)--(-.212,.764)--(-.213,.769)--(-.214,.773)--(-.215,.778)--(-.216,.782)--(-.217,.787)--(-.217,.791)--(-.218,.794);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.393,.222)--(.398,.183)--(.487,.166)--(.48,.205)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.238,.709)--(.231,.664)--(.337,.653)--(.348,.697)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.122,.671)--(.119,.625)--(.224,.618)--(.231,.664)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.551,.15)--(-.561,.113)--(-.475,.133)--(-.467,.17)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.012,.825)--(.98,.819)--(1.085,.779)--(1.122,.784)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.724,.785)--(-.698,.756)--(-.591,.78)--(-.613,.811)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.89,.801)--(-.858,.78)--(-.751,.811)--(-.779,.833)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.224,.768)--(1.191,.778)--(1.294,.731)--(1.329,.719)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.36,.739)--(.348,.697)--(.453,.682)--(.469,.723)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.434)--(.011,.386)--(.109,.384)--(.11,.431)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.087,.432)--(-.086,.385)--(.011,.386)--(.011,.434)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.094,.626)--(-.092,.578)--(.012,.579)--(.012,.627)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.627)--(.012,.579)--(.116,.577)--(.119,.625)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.75,-.002)--(-.772,-.03)--(-.693,-.002)--(-.673,.025)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.57,.746)--(-.55,.708)--(-.444,.727)--(-.46,.766)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.185,.427)--(-.183,.38)--(-.086,.385)--(-.087,.432)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.368,.312)--(-.369,.268)--(-.278,.28)--(-.277,.325)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.487,.166)--(.496,.129)--(.58,.108)--(.57,.145)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.87,-.085)--(-.9,-.106)--(-.825,-.073)--(-.797,-.053)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.272,.742)--(-1.235,.748)--(-1.132,.793)--(-1.166,.788)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.205,.378)--(.205,.332)--(.298,.322)--(.299,.368)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.11,.431)--(.109,.384)--(.205,.378)--(.207,.425)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.313,.656)--(-.303,.61)--(-.2,.62)--(-.206,.666)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.119,.625)--(.116,.577)--(.218,.571)--(.224,.618)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.062,.789)--(-1.026,.779)--(-.922,.816)--(-.954,.827)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.639,.805)--(.616,.775)--(.721,.749)--(.748,.779)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.298,.322)--(.299,.278)--(.39,.264)--(.389,.309)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.011,.482)--(.011,.434)--(.11,.431)--(.111,.48)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.088,.481)--(-.087,.432)--(.011,.434)--(.011,.482)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.231,.664)--(.224,.618)--(.327,.607)--(.337,.653)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.457,.252)--(-.461,.21)--(-.372,.226)--(-.369,.268)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.092,.578)--(-.09,.529)--(.012,.531)--(.012,.579)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.579)--(.012,.531)--(.113,.528)--(.116,.577)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.641,.09)--(-.656,.056)--(-.574,.079)--(-.561,.113)--cycle;
\draw[bonn1colour,ultra thick](-.174,.25)--(-.174,.254)--(-.174,.258)--(-.174,.263)--(-.174,.268)--(-.174,.273)--(-.174,.277)--(-.174,.282)--(-.174,.287)--(-.174,.292)--(-.174,.297)--(-.173,.302)--(-.173,.307)--(-.173,.312)--(-.173,.317);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.195,.572)--(-.19,.524)--(-.09,.529)--(-.092,.578)--cycle;
\draw[bonn1colour,ultra thick](-.204,.714)--(-.204,.717)--(-.205,.722)--(-.206,.727)--(-.207,.732)--(-.207,.736)--(-.208,.741)--(-.209,.746)--(-.21,.75)--(-.211,.755)--(-.211,.76)--(-.212,.761);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.429,.686)--(-.416,.642)--(-.313,.656)--(-.323,.7)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.486,.761)--(.469,.723)--(.573,.703)--(.594,.741)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.805,.826)--(.777,.804)--(.881,.773)--(.914,.793)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.187,.475)--(-.185,.427)--(-.087,.432)--(-.088,.481)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.012,.531)--(.011,.482)--(.111,.48)--(.113,.528)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.09,.529)--(-.088,.481)--(.011,.482)--(.012,.531)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.111,.48)--(.11,.431)--(.207,.425)--(.21,.474)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.28,.418)--(-.278,.371)--(-.183,.38)--(-.185,.427)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.116,.577)--(.113,.528)--(.213,.522)--(.218,.571)--cycle;
\draw[bonn3colour,ultra thick](.109,.479)--(.099,.474)--(.089,.469)--(.079,.465)--(.07,.46)--(.06,.455)--(.05,.45)--(.04,.445)--(.031,.441)--(.021,.436)--(.011,.431)--(.001,.426)--(-.008,.421)--(-.018,.416)--(-.027,.411)--(-.037,.406)--(-.047,.4)--(-.056,.395)--(-.066,.39)--(-.075,.385)--(-.085,.38)--(-.094,.375)--(-.104,.369)--(-.113,.364)--(-.123,.359)--(-.132,.353)--(-.141,.348)--(-.151,.343)--(-.16,.337)--(-.17,.332)--(-.179,.327)--(-.188,.321)--(-.198,.316)--(-.207,.31)--(-.216,.305)--(-.226,.299)--(-.235,.294)--(-.244,.288)--(-.254,.283)--(-.263,.277)--(-.272,.272)--(-.282,.266)--(-.291,.261)--(-.3,.255)--(-.309,.25)--(-.319,.244)--(-.328,.238)--(-.337,.233)--(-.347,.227)--(-.356,.221)--(-.365,.216)--(-.374,.21)--(-.384,.204)--(-.393,.199)--(-.402,.193)--(-.412,.187)--(-.421,.182)--(-.43,.176)--(-.44,.17)--(-.449,.165)--(-.458,.159)--(-.468,.153)--(-.477,.147)--(-.486,.142)--(-.495,.136)--(-.505,.13)--(-.514,.124)--(-.523,.118)--(-.533,.113)--(-.542,.107)--(-.552,.101)--(-.561,.095)--(-.57,.089)--(-.58,.084)--(-.589,.078)--(-.598,.072)--(-.608,.066)--(-.617,.06);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.691,.019)--(.712,-.008)--(.789,-.037)--(.766,-.009)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.19,.524)--(-.187,.475)--(-.088,.481)--(-.09,.529)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.39,.264)--(.393,.222)--(.48,.205)--(.476,.248)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.303,.61)--(-.296,.563)--(-.195,.572)--(-.2,.62)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.348,.697)--(.337,.653)--(.439,.638)--(.453,.682)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.207,.425)--(.205,.378)--(.299,.368)--(.302,.416)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.113,.528)--(.111,.48)--(.21,.474)--(.213,.522)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.815,-.061)--(.843,-.08)--(.916,-.114)--(.885,-.093)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.544,.19)--(-.551,.15)--(-.467,.17)--(-.461,.21)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.58,.108)--(.593,.074)--(.673,.05)--(.658,.084)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.224,.618)--(.218,.571)--(.318,.56)--(.327,.607)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.698,.756)--(-.673,.722)--(-.57,.746)--(-.591,.78)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.284,.466)--(-.28,.418)--(-.185,.427)--(-.187,.475)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.55,.708)--(-.531,.667)--(-.429,.686)--(-.444,.727)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.296,.563)--(-.289,.515)--(-.19,.524)--(-.195,.572)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.858,.78)--(-.827,.756)--(-.724,.785)--(-.751,.811)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.299,.368)--(.298,.322)--(.389,.309)--(.39,.355)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.416,.642)--(-.404,.597)--(-.303,.61)--(-.313,.656)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.98,.819)--(.947,.808)--(1.049,.77)--(1.085,.779)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.21,.474)--(.207,.425)--(.302,.416)--(.306,.464)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.191,.778)--(1.157,.783)--(1.257,.737)--(1.294,.731)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.289,.515)--(-.284,.466)--(-.187,.475)--(-.19,.524)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.218,.571)--(.213,.522)--(.311,.512)--(.318,.56)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.48,.205)--(.487,.166)--(.57,.145)--(.562,.185)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.456,.296)--(-.457,.252)--(-.369,.268)--(-.368,.312)--cycle;
\draw[bonn1colour,ultra thick](-.181,.507)--(-.181,.51)--(-.181,.516)--(-.182,.521)--(-.182,.526)--(-.183,.532)--(-.183,.537)--(-.183,.542)--(-.184,.548)--(-.184,.553)--(-.185,.558)--(-.185,.564)--(-.186,.569)--(-.186,.574)--(-.187,.58)--(-.187,.585)--(-.188,.59)--(-.189,.595)--(-.189,.601)--(-.19,.606)--(-.19,.611)--(-.191,.616)--(-.191,.621)--(-.192,.627)--(-.193,.632)--(-.193,.637)--(-.194,.642)--(-.195,.647)--(-.195,.652)--(-.196,.657)--(-.196,.663)--(-.197,.668)--(-.198,.673)--(-.199,.678)--(-.199,.683)--(-.2,.688)--(-.201,.693)--(-.201,.698)--(-.202,.703)--(-.203,.707)--(-.204,.712)--(-.204,.714);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.213,.522)--(.21,.474)--(.306,.464)--(.311,.512)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.73,.029)--(-.75,-.002)--(-.673,.025)--(-.656,.056)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.337,.653)--(.327,.607)--(.426,.593)--(.439,.638)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.469,.723)--(.453,.682)--(.554,.663)--(.573,.703)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.842,-.061)--(-.87,-.085)--(-.797,-.053)--(-.772,-.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.616,.775)--(.594,.741)--(.695,.716)--(.721,.749)--cycle;
\draw[bonn4colour,ultra thick](1.546,-.596)--(1.547,-.594)--(1.549,-.59)--(1.551,-.586)--(1.552,-.582)--(1.553,-.578)--(1.554,-.574)--(1.555,-.57)--(1.556,-.565)--(1.556,-.561)--(1.556,-.557)--(1.556,-.553)--(1.556,-.548)--(1.555,-.544)--(1.554,-.54)--(1.553,-.535)--(1.552,-.531)--(1.551,-.526)--(1.549,-.522)--(1.548,-.517)--(1.546,-.513)--(1.543,-.508)--(1.541,-.504)--(1.538,-.499)--(1.535,-.494)--(1.532,-.49)--(1.529,-.485)--(1.526,-.48)--(1.522,-.476)--(1.519,-.471)--(1.515,-.466)--(1.51,-.462)--(1.506,-.457)--(1.502,-.452)--(1.497,-.447)--(1.492,-.443)--(1.487,-.438)--(1.482,-.433)--(1.476,-.428)--(1.471,-.423)--(1.465,-.419)--(1.459,-.414)--(1.453,-.409)--(1.447,-.404)--(1.441,-.399)--(1.434,-.394)--(1.428,-.39)--(1.421,-.385)--(1.414,-.38)--(1.407,-.375)--(1.4,-.37)--(1.392,-.365)--(1.385,-.36)--(1.377,-.356)--(1.369,-.351)--(1.361,-.346)--(1.353,-.341)--(1.345,-.336)--(1.337,-.331)--(1.329,-.326)--(1.32,-.321)--(1.311,-.317)--(1.303,-.312)--(1.294,-.307)--(1.285,-.302)--(1.276,-.297)--(1.267,-.292)--(1.257,-.287)--(1.248,-.283)--(1.239,-.278)--(1.229,-.273)--(1.219,-.268)--(1.21,-.263)--(1.2,-.258)--(1.19,-.254)--(1.18,-.249)--(1.17,-.244)--(1.16,-.239)--(1.15,-.234)--(1.139,-.23)--(1.129,-.225)--(1.119,-.22)--(1.108,-.215)--(1.098,-.21)--(1.087,-.206)--(1.077,-.201)--(1.066,-.196)--(1.055,-.192)--(1.044,-.187)--(1.034,-.182)--(1.023,-.177)--(1.012,-.173)--(1.001,-.168)--(.99,-.163)--(.979,-.159)--(.972,-.156);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.327,.607)--(.318,.56)--(.415,.546)--(.426,.593)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.453,.682)--(.439,.638)--(.536,.62)--(.554,.663)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.439,.638)--(.426,.593)--(.521,.575)--(.536,.62)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.573,.703)--(.554,.663)--(.648,.64)--(.671,.679)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.554,.663)--(.536,.62)--(.628,.598)--(.648,.64)--cycle;
\draw[bonn3colour,ultra thick](.271,.548)--(.261,.544)--(.251,.54)--(.24,.536)--(.23,.532)--(.22,.527)--(.21,.523)--(.199,.519)--(.189,.515)--(.179,.51)--(.169,.506)--(.159,.501)--(.149,.497)--(.139,.492)--(.129,.488)--(.119,.483)--(.109,.479);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.235,.748)--(-1.197,.75)--(-1.098,.794)--(-1.132,.793)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.389,.309)--(.39,.264)--(.476,.248)--(.475,.292)--cycle;
\draw[bonn1colour,ultra thick](-.173,.317)--(-.173,.322)--(-.173,.327)--(-.173,.332)--(-.174,.337)--(-.174,.342)--(-.174,.347)--(-.174,.352)--(-.174,.357)--(-.174,.362)--(-.174,.367)--(-.174,.373)--(-.174,.378)--(-.174,.383)--(-.175,.388)--(-.175,.393)--(-.175,.399)--(-.175,.404)--(-.175,.409)--(-.175,.415)--(-.176,.42)--(-.176,.425)--(-.176,.43)--(-.176,.436)--(-.177,.441)--(-.177,.446)--(-.177,.452)--(-.177,.457)--(-.178,.462)--(-.178,.468)--(-.178,.473)--(-.179,.478)--(-.179,.484)--(-.179,.489)--(-.18,.494)--(-.18,.5)--(-.18,.505)--(-.181,.507);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.63,.128)--(-.641,.09)--(-.561,.113)--(-.551,.15)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.026,.779)--(-.991,.765)--(-.89,.801)--(-.922,.816)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.404,.597)--(-.393,.55)--(-.296,.563)--(-.303,.61)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.302,.416)--(.299,.368)--(.39,.355)--(.393,.402)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.777,.804)--(.748,.779)--(.849,.748)--(.881,.773)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.531,.667)--(-.514,.624)--(-.416,.642)--(-.429,.686)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.377,.454)--(-.372,.406)--(-.28,.418)--(-.284,.466)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.54,.233)--(-.544,.19)--(-.461,.21)--(-.457,.252)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.393,.55)--(-.384,.502)--(-.289,.515)--(-.296,.563)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.673,.05)--(.691,.019)--(.766,-.009)--(.746,.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.673,.722)--(-.649,.685)--(-.55,.708)--(-.57,.746)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.457,.343)--(-.456,.296)--(-.368,.312)--(-.369,.358)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.384,.502)--(-.377,.454)--(-.284,.466)--(-.289,.515)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.306,.464)--(.302,.416)--(.393,.402)--(.398,.45)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.57,.145)--(.58,.108)--(.658,.084)--(.647,.122)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.789,-.037)--(.815,-.061)--(.885,-.093)--(.857,-.068)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.436,.662)--(-1.401,.679)--(-1.306,.731)--(-1.339,.715)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.318,.56)--(.311,.512)--(.406,.498)--(.415,.546)--cycle;
\draw[bonn2colour,ultra thick](-1.699,.31)--(-1.7,.309)--(-1.709,.303)--(-1.717,.296)--(-1.726,.29)--(-1.734,.283)--(-1.742,.276)--(-1.75,.27)--(-1.757,.263)--(-1.765,.256)--(-1.772,.25)--(-1.778,.244);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.827,.756)--(-.797,.727)--(-.698,.756)--(-.724,.785)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.476,.248)--(.48,.205)--(.562,.185)--(.558,.228)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.311,.512)--(.306,.464)--(.398,.45)--(.406,.498)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.39,.355)--(.389,.309)--(.475,.292)--(.476,.338)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.947,.808)--(.914,.793)--(1.012,.756)--(1.049,.77)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.157,.783)--(1.122,.784)--(1.219,.739)--(1.257,.737)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.514,.624)--(-.499,.579)--(-.404,.597)--(-.416,.642)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.594,.741)--(.573,.703)--(.671,.679)--(.695,.716)--cycle;
\draw[bonn3colour,ultra thick](.292,.556)--(.282,.552)--(.271,.548);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.461,.39)--(-.457,.343)--(-.369,.358)--(-.372,.406)--cycle;
\draw[bonn3colour,ultra thick](-.617,.06)--(-.626,.054)--(-.636,.049)--(-.645,.043)--(-.654,.037)--(-.664,.031)--(-.673,.025)--(-.683,.019)--(-.692,.013)--(-.701,.007)--(-.711,.002)--(-.72,-.004)--(-.729,-.01)--(-.739,-.016)--(-.748,-.022)--(-.757,-.028)--(-.766,-.034)--(-.776,-.04)--(-.785,-.046)--(-.794,-.052)--(-.804,-.058)--(-.813,-.063)--(-.822,-.069)--(-.831,-.075)--(-.84,-.081)--(-.85,-.087)--(-.859,-.093)--(-.868,-.099)--(-.877,-.105)--(-.886,-.111)--(-.895,-.117)--(-.904,-.123)--(-.913,-.129)--(-.922,-.135)--(-.931,-.141)--(-.94,-.147)--(-.949,-.153)--(-.958,-.159)--(-.967,-.165)--(-.976,-.171)--(-.984,-.177)--(-.993,-.183)--(-1.002,-.189)--(-1.01,-.195)--(-1.019,-.201)--(-1.027,-.207)--(-1.036,-.213)--(-1.044,-.219)--(-1.053,-.225)--(-1.061,-.231)--(-1.069,-.237)--(-1.077,-.243)--(-1.085,-.249)--(-1.094,-.255)--(-1.102,-.261)--(-1.109,-.267)--(-1.117,-.273)--(-1.125,-.279)--(-1.133,-.285)--(-1.14,-.291)--(-1.148,-.297)--(-1.156,-.303)--(-1.163,-.309)--(-1.17,-.315)--(-1.177,-.322)--(-1.185,-.328)--(-1.192,-.334)--(-1.199,-.34)--(-1.205,-.346)--(-1.212,-.352)--(-1.219,-.358)--(-1.226,-.364)--(-1.232,-.37)--(-1.238,-.376)--(-1.245,-.382)--(-1.251,-.388)--(-1.257,-.394)--(-1.263,-.399)--(-1.268,-.405)--(-1.274,-.411)--(-1.28,-.417)--(-1.285,-.423)--(-1.29,-.429)--(-1.296,-.435)--(-1.301,-.441)--(-1.306,-.447)--(-1.31,-.453)--(-1.315,-.459)--(-1.32,-.465)--(-1.324,-.47)--(-1.328,-.476)--(-1.332,-.482)--(-1.336,-.488)--(-1.34,-.494)--(-1.344,-.499)--(-1.347,-.505)--(-1.351,-.511)--(-1.354,-.517)--(-1.357,-.522)--(-1.36,-.528)--(-1.362,-.534)--(-1.365,-.539)--(-1.367,-.545)--(-1.369,-.551)--(-1.371,-.556)--(-1.373,-.562)--(-1.375,-.567)--(-1.376,-.573)--(-1.378,-.578)--(-1.379,-.584)--(-1.38,-.589)--(-1.381,-.595)--(-1.381,-.6)--(-1.381,-.605)--(-1.382,-.611)--(-1.382,-.616)--(-1.382,-.621)--(-1.381,-.627)--(-1.381,-.632)--(-1.38,-.637)--(-1.379,-.642)--(-1.378,-.647)--(-1.376,-.652)--(-1.375,-.657)--(-1.373,-.662)--(-1.371,-.667)--(-1.369,-.672)--(-1.367,-.677)--(-1.364,-.682)--(-1.361,-.686)--(-1.358,-.691)--(-1.355,-.696)--(-1.352,-.7)--(-1.348,-.705)--(-1.344,-.709)--(-1.34,-.714)--(-1.336,-.718)--(-1.332,-.723)--(-1.327,-.727)--(-1.322,-.731)--(-1.317,-.736)--(-1.312,-.74)--(-1.308,-.742);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.714,.064)--(-.73,.029)--(-.656,.056)--(-.641,.09)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.695,.716)--(.671,.679)--(.761,.652)--(.789,.688)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.671,.679)--(.648,.64)--(.736,.613)--(.761,.652)--cycle;
\draw[bonn3colour,ultra thick](.485,.616)--(.474,.613)--(.463,.611)--(.452,.608)--(.441,.605)--(.431,.601)--(.42,.598)--(.409,.595)--(.398,.592)--(.387,.588)--(.377,.585)--(.366,.581)--(.355,.578)--(.345,.574)--(.334,.571)--(.324,.567)--(.313,.563)--(.303,.56)--(.292,.556);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.621,.168)--(-.63,.128)--(-.551,.15)--(-.544,.19)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.818,-.032)--(-.842,-.061)--(-.772,-.03)--(-.75,-.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.197,.75)--(-1.159,.746)--(-1.062,.789)--(-1.098,.794)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.538,.277)--(-.54,.233)--(-.457,.252)--(-.456,.296)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.649,.685)--(-.627,.645)--(-.531,.667)--(-.55,.708)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.991,.765)--(-.955,.746)--(-.858,.78)--(-.89,.801)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.748,.779)--(.721,.749)--(.818,.72)--(.849,.748)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.499,.579)--(-.486,.533)--(-.393,.55)--(-.404,.597)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.393,.402)--(.39,.355)--(.476,.338)--(.48,.386)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.475,.292)--(.476,.248)--(.558,.228)--(.556,.273)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.658,.084)--(.673,.05)--(.746,.023)--(.73,.058)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.562,.185)--(.57,.145)--(.647,.122)--(.638,.162)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.486,.533)--(-.475,.485)--(-.384,.502)--(-.393,.55)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.426,.593)--(.415,.546)--(.507,.529)--(.521,.575)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.933,-.12)--(-.966,-.141)--(-.9,-.106)--(-.87,-.085)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.797,.727)--(-.768,.694)--(-.673,.722)--(-.698,.756)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.363,.703)--(1.329,.719)--(1.421,.666)--(1.456,.649)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.398,.45)--(.393,.402)--(.48,.386)--(.487,.433)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.766,-.009)--(.789,-.037)--(.857,-.068)--(.832,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.401,.679)--(-1.364,.691)--(-1.272,.742)--(-1.306,.731)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.54,.323)--(-.538,.277)--(-.456,.296)--(-.457,.343)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.415,.546)--(.406,.498)--(.496,.481)--(.507,.529)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.627,.645)--(-.607,.603)--(-.514,.624)--(-.531,.667)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.406,.498)--(.398,.45)--(.487,.433)--(.496,.481)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.914,.793)--(.881,.773)--(.976,.737)--(1.012,.756)--cycle;
\draw[bonn2colour,ultra thick](1.861,.137)--(1.858,.143)--(1.854,.15)--(1.85,.157)--(1.845,.164)--(1.84,.171)--(1.835,.178)--(1.83,.185)--(1.825,.192)--(1.819,.199)--(1.813,.206)--(1.807,.213)--(1.801,.22)--(1.794,.227)--(1.788,.234)--(1.781,.241)--(1.774,.247)--(1.767,.254)--(1.759,.261)--(1.752,.268)--(1.744,.274)--(1.736,.281)--(1.728,.288)--(1.72,.294)--(1.719,.295);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.122,.784)--(1.085,.779)--(1.179,.736)--(1.219,.739)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.616,.211)--(-.621,.168)--(-.544,.19)--(-.54,.233)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.701,.102)--(-.714,.064)--(-.641,.09)--(-.63,.128)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.721,.749)--(.695,.716)--(.789,.688)--(.818,.72)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.476,.338)--(.475,.292)--(.556,.273)--(.558,.319)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.797,0)--(-.818,-.032)--(-.75,-.002)--(-.73,.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.159,.746)--(-1.12,.738)--(-1.026,.779)--(-1.062,.789)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.955,.746)--(-.921,.722)--(-.827,.756)--(-.858,.78)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.885,-.093)--(.916,-.114)--(.979,-.15)--(.946,-.128)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.544,.371)--(-.54,.323)--(-.457,.343)--(-.461,.39)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.607,.603)--(-.589,.559)--(-.499,.579)--(-.514,.624)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.558,.228)--(.562,.185)--(.638,.162)--(.633,.205)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.768,.694)--(-.741,.659)--(-.649,.685)--(-.673,.722)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.647,.122)--(.658,.084)--(.73,.058)--(.716,.096)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,-.094)--(-.933,-.12)--(-.87,-.085)--(-.842,-.061)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.48,.386)--(.476,.338)--(.558,.319)--(.562,.366)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.329,.719)--(1.294,.731)--(1.383,.679)--(1.421,.666)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.551,.418)--(-.544,.371)--(-.461,.39)--(-.467,.438)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.589,.559)--(-.574,.513)--(-.486,.533)--(-.499,.579)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.536,.62)--(.521,.575)--(.609,.553)--(.628,.598)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.615,.255)--(-.616,.211)--(-.54,.233)--(-.538,.277)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.364,.691)--(-1.325,.699)--(-1.235,.748)--(-1.272,.742)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.746,.023)--(.766,-.009)--(.832,-.039)--(.811,-.007)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.818,.72)--(.789,.688)--(.874,.656)--(.907,.687)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.789,.688)--(.761,.652)--(.843,.621)--(.874,.656)--cycle;
\draw[bonn3colour,ultra thick](.641,.649)--(.63,.647)--(.618,.645)--(.607,.643)--(.596,.641)--(.585,.639)--(.574,.637)--(.562,.634)--(.551,.632)--(.54,.63)--(.529,.627)--(.518,.624)--(.507,.622)--(.496,.619)--(.485,.616);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.881,.773)--(.849,.748)--(.941,.714)--(.976,.737)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.692,.143)--(-.701,.102)--(-.63,.128)--(-.621,.168)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.085,.779)--(1.049,.77)--(1.14,.728)--(1.179,.736)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.487,.433)--(.48,.386)--(.562,.366)--(.57,.413)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.521,.575)--(.507,.529)--(.593,.508)--(.609,.553)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.741,.659)--(-.716,.62)--(-.627,.645)--(-.649,.685)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.556,.273)--(.558,.228)--(.633,.205)--(.631,.25)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.921,.722)--(-.887,.695)--(-.797,.727)--(-.827,.756)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.779,.036)--(-.797,0)--(-.73,.029)--(-.714,.064)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.12,.738)--(-1.081,.725)--(-.991,.765)--(-1.026,.779)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.496,.481)--(.487,.433)--(.57,.413)--(.58,.461)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.507,.529)--(.496,.481)--(.58,.461)--(.593,.508)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.857,-.068)--(.885,-.093)--(.946,-.128)--(.916,-.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.616,.301)--(-.615,.255)--(-.538,.277)--(-.54,.323)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.638,.162)--(.647,.122)--(.716,.096)--(.707,.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.877,-.065)--(-.903,-.094)--(-.842,-.061)--(-.818,-.032)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.294,.731)--(1.257,.737)--(1.343,.687)--(1.383,.679)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.716,.62)--(-.693,.578)--(-.607,.603)--(-.627,.645)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.849,.748)--(.818,.72)--(.907,.687)--(.941,.714)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.73,.058)--(.746,.023)--(.811,-.007)--(.793,.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.325,.699)--(-1.284,.702)--(-1.197,.75)--(-1.235,.748)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.558,.319)--(.556,.273)--(.631,.25)--(.633,.296)--cycle;
\draw[bonn4colour,ultra thick](1.376,.682)--(1.375,.685)--(1.373,.689)--(1.371,.694)--(1.368,.699)--(1.366,.704)--(1.363,.709)--(1.36,.713)--(1.357,.718)--(1.353,.722)--(1.349,.727)--(1.346,.731)--(1.341,.736)--(1.337,.74)--(1.332,.745)--(1.328,.749)--(1.323,.753)--(1.317,.757)--(1.312,.761)--(1.306,.765);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.686,.186)--(-.692,.143)--(-.621,.168)--(-.616,.211)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.621,.348)--(-.616,.301)--(-.54,.323)--(-.544,.371)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.887,.695)--(-.855,.663)--(-.768,.694)--(-.797,.727)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.049,.77)--(1.012,.756)--(1.1,.715)--(1.14,.728)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.552,.583)--(-1.517,.605)--(-1.436,.662)--(-1.469,.64)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.693,.578)--(-.673,.534)--(-.589,.559)--(-.607,.603)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.648,.64)--(.628,.598)--(.712,.572)--(.736,.613)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.765,.074)--(-.779,.036)--(-.714,.064)--(-.701,.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.081,.725)--(-1.042,.707)--(-.955,.746)--(-.991,.765)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.63,.395)--(-.621,.348)--(-.544,.371)--(-.551,.418)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.633,.205)--(.638,.162)--(.707,.137)--(.701,.18)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.562,.366)--(.558,.319)--(.633,.296)--(.638,.343)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.832,-.039)--(.857,-.068)--(.916,-.102)--(.889,-.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.641,.443)--(-.63,.395)--(-.551,.418)--(-.561,.466)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.684,.23)--(-.686,.186)--(-.616,.211)--(-.615,.255)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.628,.598)--(.609,.553)--(.691,.528)--(.712,.572)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.941,.714)--(.907,.687)--(.985,.651)--(1.022,.676)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.907,.687)--(.874,.656)--(.95,.621)--(.985,.651)--cycle;
\draw[bonn3colour,ultra thick](.788,.666)--(.777,.665)--(.765,.664)--(.754,.663)--(.743,.662)--(.731,.661)--(.72,.66)--(.709,.658)--(.697,.657)--(.686,.656)--(.675,.654)--(.663,.652)--(.652,.651)--(.641,.649);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.57,.413)--(.562,.366)--(.638,.343)--(.647,.39)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.854,-.032)--(-.877,-.065)--(-.818,-.032)--(-.797,0)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.257,.737)--(1.219,.739)--(1.302,.691)--(1.343,.687)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.855,.663)--(-.825,.629)--(-.741,.659)--(-.768,.694)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.716,.096)--(.73,.058)--(.793,.029)--(.778,.067)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.284,.702)--(-1.243,.7)--(-1.159,.746)--(-1.197,.75)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.609,.553)--(.593,.508)--(.673,.483)--(.691,.528)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.58,.461)--(.57,.413)--(.647,.39)--(.658,.437)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.012,.756)--(.976,.737)--(1.061,.698)--(1.1,.715)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.631,.25)--(.633,.205)--(.701,.18)--(.699,.224)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.593,.508)--(.58,.461)--(.658,.437)--(.673,.483)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.517,.605)--(-1.48,.624)--(-1.401,.679)--(-1.436,.662)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.755,.115)--(-.765,.074)--(-.701,.102)--(-.692,.143)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.042,.707)--(-1.004,.685)--(-.921,.722)--(-.955,.746)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.489,.627)--(1.456,.649)--(1.534,.592)--(1.568,.569)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.686,.276)--(-.684,.23)--(-.615,.255)--(-.616,.301)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.811,-.007)--(.832,-.039)--(.889,-.072)--(.866,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.825,.629)--(-.797,.591)--(-.716,.62)--(-.741,.659)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.954,-.13)--(-.986,-.157)--(-.933,-.12)--(-.903,-.094)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.707,.137)--(.716,.096)--(.778,.067)--(.768,.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.835,.005)--(-.854,-.032)--(-.797,0)--(-.779,.036)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.219,.739)--(1.179,.736)--(1.26,.689)--(1.302,.691)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.633,.296)--(.631,.25)--(.699,.224)--(.701,.27)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.692,.323)--(-.686,.276)--(-.616,.301)--(-.621,.348)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.243,.7)--(-1.201,.694)--(-1.12,.738)--(-1.159,.746)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.976,.737)--(.941,.714)--(1.022,.676)--(1.061,.698)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.797,.591)--(-.772,.55)--(-.693,.578)--(-.716,.62)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.761,.652)--(.736,.613)--(.815,.584)--(.843,.621)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.749,.158)--(-.755,.115)--(-.692,.143)--(-.686,.186)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.004,.685)--(-.968,.659)--(-.887,.695)--(-.921,.722)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.48,.624)--(-1.441,.638)--(-1.364,.691)--(-1.401,.679)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.456,.649)--(1.421,.666)--(1.496,.611)--(1.534,.592)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.701,.37)--(-.692,.323)--(-.621,.348)--(-.63,.395)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.638,.343)--(.633,.296)--(.701,.27)--(.707,.317)--cycle;
\draw[bonn2colour,ultra thick](-1.778,.244)--(-1.779,.243)--(-1.786,.236)--(-1.793,.229)--(-1.799,.222)--(-1.805,.215)--(-1.811,.208)--(-1.817,.201)--(-1.823,.195)--(-1.828,.188)--(-1.834,.181)--(-1.839,.174)--(-1.844,.166)--(-1.848,.159)--(-1.852,.154);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.916,-.102)--(.946,-.128)--(.996,-.165)--(.965,-.138)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.793,.029)--(.811,-.007)--(.866,-.039)--(.847,-.003)--cycle;
\draw[bonn4colour,ultra thick](-.608,.484)--(-.617,.486)--(-.626,.489);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.736,.613)--(.712,.572)--(.789,.543)--(.815,.584)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.714,.417)--(-.701,.37)--(-.63,.395)--(-.641,.443)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.701,.18)--(.707,.137)--(.768,.109)--(.762,.152)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.927,-.099)--(-.954,-.13)--(-.903,-.094)--(-.877,-.065)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.73,.463)--(-.714,.417)--(-.641,.443)--(-.656,.489)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.82,.044)--(-.835,.005)--(-.779,.036)--(-.765,.074)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.647,.39)--(.638,.343)--(.707,.317)--(.716,.364)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.179,.736)--(1.14,.728)--(1.218,.683)--(1.26,.689)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.057,.553)--(-1.02,.522)--(-.966,.56)--(-1.001,.592)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.02,.522)--(-.986,.488)--(-.933,.524)--(-.966,.56)--cycle;
\draw[bonn4colour,ultra thick](-.626,.489)--(-.636,.491)--(-.645,.493)--(-.654,.496)--(-.664,.498)--(-.673,.5)--(-.683,.502)--(-.692,.504)--(-.701,.506)--(-.711,.508)--(-.72,.51)--(-.729,.512)--(-.739,.514)--(-.748,.515)--(-.757,.517)--(-.766,.519)--(-.776,.52)--(-.785,.522)--(-.794,.523);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.747,.203)--(-.749,.158)--(-.686,.186)--(-.684,.23)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.201,.694)--(-1.159,.682)--(-1.081,.725)--(-1.12,.738)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.968,.659)--(-.933,.629)--(-.855,.663)--(-.887,.695)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.712,.572)--(.691,.528)--(.766,.501)--(.789,.543)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.061,.698)--(1.022,.676)--(1.092,.636)--(1.133,.656)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.022,.676)--(.985,.651)--(1.053,.612)--(1.092,.636)--cycle;
\draw[bonn3colour,ultra thick](.93,.668)--(.923,.668)--(.912,.668)--(.901,.668)--(.89,.669)--(.878,.669)--(.867,.669)--(.856,.668)--(.845,.668)--(.833,.668)--(.822,.667)--(.811,.667)--(.799,.666)--(.788,.666);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.658,.437)--(.647,.39)--(.716,.364)--(.73,.41)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.441,.638)--(-1.399,.647)--(-1.325,.699)--(-1.364,.691)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.691,.528)--(.673,.483)--(.746,.456)--(.766,.501)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.673,.483)--(.658,.437)--(.73,.41)--(.746,.456)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.421,.666)--(1.383,.679)--(1.456,.625)--(1.496,.611)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.889,-.072)--(.916,-.102)--(.965,-.138)--(.937,-.107)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.778,.067)--(.793,.029)--(.847,-.003)--(.832,.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.699,.224)--(.701,.18)--(.762,.152)--(.76,.196)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.749,.249)--(-.747,.203)--(-.684,.23)--(-.686,.276)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.933,.629)--(-.9,.596)--(-.825,.629)--(-.855,.663)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,-.065)--(-.927,-.099)--(-.877,-.065)--(-.854,-.032)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.809,.085)--(-.82,.044)--(-.765,.074)--(-.755,.115)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.14,.728)--(1.1,.715)--(1.175,.672)--(1.218,.683)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.159,.682)--(-1.118,.666)--(-1.042,.707)--(-1.081,.725)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.701,.27)--(.699,.224)--(.76,.196)--(.762,.242)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.755,.295)--(-.749,.249)--(-.686,.276)--(-.692,.323)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.9,.596)--(-.87,.559)--(-.797,.591)--(-.825,.629)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.399,.647)--(-1.357,.652)--(-1.284,.702)--(-1.325,.699)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.874,.656)--(.843,.621)--(.916,.588)--(.95,.621)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.383,.679)--(1.343,.687)--(1.415,.635)--(1.456,.625)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.768,.109)--(.778,.067)--(.832,.037)--(.821,.078)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.866,-.039)--(.889,-.072)--(.937,-.107)--(.912,-.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.65,.494)--(-1.618,.522)--(-1.552,.583)--(-1.583,.556)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.803,.129)--(-.809,.085)--(-.755,.115)--(-.749,.158)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.765,.342)--(-.755,.295)--(-.692,.323)--(-.701,.37)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.882,-.028)--(-.903,-.065)--(-.854,-.032)--(-.835,.005)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.118,.666)--(-1.077,.646)--(-1.004,.685)--(-1.042,.707)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.1,.715)--(1.061,.698)--(1.133,.656)--(1.175,.672)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.707,.317)--(.701,.27)--(.762,.242)--(.768,.289)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.843,.621)--(.815,.584)--(.885,.551)--(.916,.588)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.779,.388)--(-.765,.342)--(-.701,.37)--(-.714,.417)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.797,.433)--(-.779,.388)--(-.714,.417)--(-.73,.463)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.818,.477)--(-.797,.433)--(-.73,.463)--(-.75,.507)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.357,.652)--(-1.313,.651)--(-1.243,.7)--(-1.284,.702)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.716,.364)--(.707,.317)--(.768,.289)--(.778,.335)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.762,.152)--(.768,.109)--(.821,.078)--(.814,.122)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.815,.584)--(.789,.543)--(.857,.512)--(.885,.551)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.343,.687)--(1.302,.691)--(1.371,.64)--(1.415,.635)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.618,.522)--(-1.582,.546)--(-1.517,.605)--(-1.552,.583)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.847,-.003)--(.866,-.039)--(.912,-.073)--(.892,-.036)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.801,.174)--(-.803,.129)--(-.749,.158)--(-.747,.203)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.077,.646)--(-1.038,.621)--(-.968,.659)--(-1.004,.685)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.73,.41)--(.716,.364)--(.778,.335)--(.793,.381)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.789,.543)--(.766,.501)--(.832,.47)--(.857,.512)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.867,.012)--(-.882,-.028)--(-.835,.005)--(-.82,.044)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.6,.542)--(1.568,.569)--(1.631,.508)--(1.663,.479)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.746,.456)--(.73,.41)--(.793,.381)--(.811,.426)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.766,.501)--(.746,.456)--(.811,.426)--(.832,.47)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.966,-.135)--(-.995,-.167)--(-.954,-.13)--(-.927,-.099)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.76,.196)--(.762,.152)--(.814,.122)--(.812,.166)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.803,.219)--(-.801,.174)--(-.747,.203)--(-.749,.249)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.313,.651)--(-1.269,.646)--(-1.201,.694)--(-1.243,.7)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.175,.672)--(1.133,.656)--(1.194,.612)--(1.238,.626)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.133,.656)--(1.092,.636)--(1.15,.593)--(1.194,.612)--cycle;
\draw[bonn3colour,ultra thick](1.055,.657)--(1.044,.658)--(1.034,.659)--(1.023,.661)--(1.012,.662)--(1.001,.663)--(.99,.664)--(.979,.665)--(.968,.666)--(.957,.666)--(.946,.667)--(.934,.667)--(.93,.668);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.038,.621)--(-1.001,.592)--(-.933,.629)--(-.968,.659)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.302,.691)--(1.26,.689)--(1.327,.64)--(1.371,.64)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.582,.546)--(-1.543,.566)--(-1.48,.624)--(-1.517,.605)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.832,.037)--(.847,-.003)--(.892,-.036)--(.876,.004)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.855,.053)--(-.867,.012)--(-.82,.044)--(-.809,.085)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.568,.569)--(1.534,.592)--(1.594,.532)--(1.631,.508)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.809,.265)--(-.803,.219)--(-.749,.249)--(-.755,.295)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.762,.242)--(.76,.196)--(.812,.166)--(.814,.212)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.937,-.107)--(.965,-.138)--(1.003,-.176)--(.974,-.144)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.001,.592)--(-.966,.56)--(-.9,.596)--(-.933,.629)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.941,-.1)--(-.966,-.135)--(-.927,-.099)--(-.903,-.065)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.985,.651)--(.95,.621)--(1.015,.583)--(1.053,.612)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.269,.646)--(-1.225,.637)--(-1.159,.682)--(-1.201,.694)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.26,.689)--(1.218,.683)--(1.282,.635)--(1.327,.64)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.82,.312)--(-.809,.265)--(-.755,.295)--(-.765,.342)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.143,.537)--(-1.102,.511)--(-1.057,.553)--(-1.097,.58)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.102,.511)--(-1.064,.482)--(-1.02,.522)--(-1.057,.553)--cycle;
\draw[bonn4colour,ultra thick](-.794,.523)--(-.804,.524)--(-.813,.525)--(-.822,.527)--(-.831,.528)--(-.84,.529)--(-.85,.53)--(-.859,.531)--(-.868,.531)--(-.877,.532)--(-.886,.533)--(-.895,.533)--(-.904,.534)--(-.913,.534)--(-.922,.535);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.821,.078)--(.832,.037)--(.876,.004)--(.864,.046)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.543,.566)--(-1.502,.581)--(-1.441,.638)--(-1.48,.624)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.768,.289)--(.762,.242)--(.814,.212)--(.821,.258)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.848,.097)--(-.855,.053)--(-.809,.085)--(-.803,.129)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.95,.621)--(.916,.588)--(.979,.551)--(1.015,.583)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.835,.357)--(-.82,.312)--(-.765,.342)--(-.779,.388)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.534,.592)--(1.496,.611)--(1.555,.552)--(1.594,.532)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.912,-.073)--(.937,-.107)--(.974,-.144)--(.948,-.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.225,.637)--(-1.181,.622)--(-1.118,.666)--(-1.159,.682)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.92,-.063)--(-.941,-.1)--(-.903,-.065)--(-.882,-.028)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.854,.402)--(-.835,.357)--(-.779,.388)--(-.797,.433)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.778,.335)--(.768,.289)--(.821,.258)--(.832,.304)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,.486)--(-.877,.445)--(-.818,.477)--(-.842,.519)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.877,.445)--(-.854,.402)--(-.797,.433)--(-.818,.477)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.916,.588)--(.885,.551)--(.946,.516)--(.979,.551)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.218,.683)--(1.175,.672)--(1.238,.626)--(1.282,.635)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.814,.122)--(.821,.078)--(.864,.046)--(.857,.09)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.502,.581)--(-1.459,.592)--(-1.399,.647)--(-1.441,.638)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.846,.142)--(-.848,.097)--(-.803,.129)--(-.801,.174)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.793,.381)--(.778,.335)--(.832,.304)--(.847,.35)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.885,.551)--(.857,.512)--(.916,.478)--(.946,.516)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.811,.426)--(.793,.381)--(.847,.35)--(.866,.394)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.496,.611)--(1.456,.625)--(1.514,.568)--(1.555,.552)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.857,.512)--(.832,.47)--(.889,.437)--(.916,.478)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.181,.622)--(-1.138,.603)--(-1.077,.646)--(-1.118,.666)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.892,-.036)--(.912,-.073)--(.948,-.109)--(.927,-.071)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.832,.47)--(.811,.426)--(.866,.394)--(.889,.437)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,-.022)--(-.92,-.063)--(-.882,-.028)--(-.867,.012)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.812,.166)--(.814,.122)--(.857,.09)--(.855,.135)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.848,.188)--(-.846,.142)--(-.801,.174)--(-.803,.219)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.459,.592)--(-1.414,.599)--(-1.357,.652)--(-1.399,.647)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.138,.603)--(-1.097,.58)--(-1.038,.621)--(-1.077,.646)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.73,.397)--(-1.7,.43)--(-1.65,.494)--(-1.68,.462)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.456,.625)--(1.415,.635)--(1.471,.579)--(1.514,.568)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.876,.004)--(.892,-.036)--(.927,-.071)--(.911,-.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.282,.635)--(1.238,.626)--(1.287,.577)--(1.333,.585)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.238,.626)--(1.194,.612)--(1.241,.565)--(1.287,.577)--cycle;
\draw[bonn3colour,ultra thick](1.176,.632)--(1.17,.634)--(1.16,.636)--(1.15,.639)--(1.139,.641)--(1.129,.643)--(1.119,.646)--(1.108,.648)--(1.098,.65)--(1.087,.651)--(1.077,.653)--(1.066,.655)--(1.055,.657);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.855,.234)--(-.848,.188)--(-.803,.219)--(-.809,.265)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.814,.212)--(.812,.166)--(.855,.135)--(.857,.18)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.891,.02)--(-.903,-.022)--(-.867,.012)--(-.855,.053)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.097,.58)--(-1.057,.553)--(-1.001,.592)--(-1.038,.621)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.414,.599)--(-1.369,.6)--(-1.313,.651)--(-1.357,.652)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.718,.412)--(1.693,.447)--(1.739,.382)--(1.765,.346)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.867,.279)--(-.855,.234)--(-.809,.265)--(-.82,.312)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.092,.636)--(1.053,.612)--(1.109,.57)--(1.15,.593)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.821,.258)--(.814,.212)--(.857,.18)--(.864,.226)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.7,.43)--(-1.666,.459)--(-1.618,.522)--(-1.65,.494)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.415,.635)--(1.371,.64)--(1.426,.586)--(1.471,.579)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.969,-.137)--(-.995,-.173)--(-.966,-.135)--(-.941,-.1)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.864,.046)--(.876,.004)--(.911,-.03)--(.898,.012)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.884,.064)--(-.891,.02)--(-.855,.053)--(-.848,.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.882,.324)--(-.867,.279)--(-.82,.312)--(-.835,.357)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.371,.64)--(1.327,.64)--(1.38,.588)--(1.426,.586)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.327,.64)--(1.282,.635)--(1.333,.585)--(1.38,.588)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.38,.588)--(1.333,.585)--(1.369,.533)--(1.417,.534)--cycle;
\draw[bonn4colour,ultra thick](1.36,.547)--(1.362,.551)--(1.364,.557)--(1.367,.562)--(1.369,.568)--(1.372,.574)--(1.374,.579)--(1.375,.585)--(1.377,.59)--(1.379,.596)--(1.38,.601)--(1.381,.607)--(1.382,.612)--(1.383,.618)--(1.383,.623)--(1.384,.628)--(1.384,.633)--(1.384,.639)--(1.384,.644)--(1.383,.649)--(1.383,.654)--(1.382,.659)--(1.381,.665)--(1.38,.67)--(1.378,.675)--(1.377,.68)--(1.376,.682);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.053,.612)--(1.015,.583)--(1.069,.543)--(1.109,.57)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.832,.304)--(.821,.258)--(.864,.226)--(.876,.272)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.369,.6)--(-1.323,.597)--(-1.269,.646)--(-1.313,.651)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,.368)--(-.882,.324)--(-.835,.357)--(-.854,.402)--cycle;
\draw[bonn2colour,ultra thick](-1.852,.154)--(-1.853,.152)--(-1.857,.145)--(-1.861,.138)--(-1.865,.131)--(-1.869,.124)--(-1.872,.117)--(-1.875,.11)--(-1.878,.102)--(-1.881,.095)--(-1.884,.088)--(-1.886,.081)--(-1.888,.074)--(-1.89,.066)--(-1.892,.059)--(-1.894,.052)--(-1.895,.045)--(-1.896,.037)--(-1.897,.03)--(-1.898,.023)--(-1.899,.016)--(-1.899,.008)--(-1.899,.001)--(-1.899,-.006)--(-1.899,-.013)--(-1.898,-.021)--(-1.898,-.028)--(-1.897,-.035)--(-1.896,-.042)--(-1.894,-.05)--(-1.893,-.057)--(-1.891,-.064)--(-1.891,-.066);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.693,.447)--(1.663,.479)--(1.709,.415)--(1.739,.382)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.986,.488)--(-.954,.45)--(-.903,.486)--(-.933,.524)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.927,.41)--(-.903,.368)--(-.854,.402)--(-.877,.445)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.954,.45)--(-.927,.41)--(-.877,.445)--(-.903,.486)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.666,.459)--(-1.629,.485)--(-1.582,.546)--(-1.618,.522)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.015,.583)--(.979,.551)--(1.031,.513)--(1.069,.543)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.847,.35)--(.832,.304)--(.876,.272)--(.892,.317)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.857,.09)--(.864,.046)--(.898,.012)--(.891,.056)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,-.098)--(-.969,-.137)--(-.941,-.1)--(-.92,-.063)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.882,.109)--(-.884,.064)--(-.848,.097)--(-.846,.142)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.222,.513)--(-1.178,.493)--(-1.143,.537)--(-1.187,.559)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.178,.493)--(-1.135,.469)--(-1.102,.511)--(-1.143,.537)--cycle;
\draw[bonn4colour,ultra thick](-.922,.535)--(-.931,.535)--(-.94,.535)--(-.949,.535)--(-.958,.536)--(-.967,.535)--(-.976,.535)--(-.984,.535)--(-.993,.535)--(-1.002,.535)--(-1.01,.534)--(-1.019,.534)--(-1.027,.533)--(-1.036,.532);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.979,.551)--(.946,.516)--(.996,.479)--(1.031,.513)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.866,.394)--(.847,.35)--(.892,.317)--(.912,.36)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.323,.597)--(-1.277,.589)--(-1.225,.637)--(-1.269,.646)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.663,.479)--(1.631,.508)--(1.675,.444)--(1.709,.415)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.946,.516)--(.916,.478)--(.965,.442)--(.996,.479)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.889,.437)--(.866,.394)--(.912,.36)--(.937,.402)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.916,.478)--(.889,.437)--(.937,.402)--(.965,.442)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.884,.155)--(-.882,.109)--(-.846,.142)--(-.848,.188)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.855,.135)--(.857,.09)--(.891,.056)--(.889,.101)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.629,.485)--(-1.589,.506)--(-1.543,.566)--(-1.582,.546)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.927,-.071)--(.948,-.109)--(.974,-.146)--(.952,-.107)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.93,-.057)--(-.947,-.098)--(-.92,-.063)--(-.903,-.022)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.277,.589)--(-1.231,.576)--(-1.181,.622)--(-1.225,.637)--cycle;
\draw[bonn2colour,ultra thick](1.886,-.082)--(1.886,-.081)--(1.888,-.074)--(1.89,-.066)--(1.892,-.059)--(1.894,-.052)--(1.895,-.045)--(1.896,-.037)--(1.897,-.03)--(1.898,-.023)--(1.899,-.016)--(1.899,-.008)--(1.899,-.001)--(1.899,.006)--(1.899,.013)--(1.898,.021)--(1.898,.028)--(1.897,.035)--(1.896,.042)--(1.894,.05)--(1.893,.057)--(1.891,.064)--(1.889,.071)--(1.887,.079)--(1.885,.086)--(1.882,.093)--(1.879,.1)--(1.876,.107)--(1.873,.115)--(1.87,.122)--(1.866,.129)--(1.862,.136)--(1.861,.137);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.631,.508)--(1.594,.532)--(1.638,.47)--(1.675,.444)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.891,.2)--(-.884,.155)--(-.848,.188)--(-.855,.234)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.857,.18)--(.855,.135)--(.889,.101)--(.891,.147)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.231,.576)--(-1.187,.559)--(-1.138,.603)--(-1.181,.622)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.589,.506)--(-1.547,.523)--(-1.502,.581)--(-1.543,.566)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.911,-.03)--(.927,-.071)--(.952,-.107)--(.935,-.066)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.918,-.015)--(-.93,-.057)--(-.903,-.022)--(-.891,.02)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.903,.246)--(-.891,.2)--(-.855,.234)--(-.867,.279)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.864,.226)--(.857,.18)--(.891,.147)--(.898,.192)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.187,.559)--(-1.143,.537)--(-1.097,.58)--(-1.138,.603)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.594,.532)--(1.555,.552)--(1.598,.492)--(1.638,.47)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.92,.29)--(-.903,.246)--(-.867,.279)--(-.882,.324)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.333,.585)--(1.287,.577)--(1.322,.527)--(1.369,.533)--cycle;
\draw[bonn3colour,ultra thick](1.285,.594)--(1.276,.598)--(1.267,.602)--(1.257,.606)--(1.248,.609)--(1.239,.613)--(1.229,.616)--(1.219,.619)--(1.21,.622)--(1.2,.625)--(1.19,.628)--(1.18,.631)--(1.176,.632);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.547,.523)--(-1.503,.536)--(-1.459,.592)--(-1.502,.581)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.898,.012)--(.911,-.03)--(.935,-.066)--(.923,-.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.911,.03)--(-.918,-.015)--(-.891,.02)--(-.884,.064)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.194,.612)--(1.15,.593)--(1.196,.548)--(1.241,.565)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.876,.272)--(.864,.226)--(.898,.192)--(.911,.238)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.941,.333)--(-.92,.29)--(-.882,.324)--(-.903,.368)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.555,.552)--(1.514,.568)--(1.555,.509)--(1.598,.492)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.809,.254)--(-1.787,.293)--(-1.756,.361)--(-1.777,.322)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.966,.374)--(-.941,.333)--(-.903,.368)--(-.927,.41)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.15,.593)--(1.109,.57)--(1.152,.527)--(1.196,.548)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.064,.482)--(-1.028,.449)--(-.986,.488)--(-1.02,.522)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.892,.317)--(.876,.272)--(.911,.238)--(.927,.282)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.503,.536)--(-1.457,.544)--(-1.414,.599)--(-1.459,.592)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.995,.413)--(-.966,.374)--(-.927,.41)--(-.954,.45)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.908,.075)--(-.911,.03)--(-.884,.064)--(-.882,.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.891,.056)--(.898,.012)--(.923,-.023)--(.915,.022)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.028,.449)--(-.995,.413)--(-.954,.45)--(-.986,.488)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.109,.57)--(1.069,.543)--(1.111,.502)--(1.152,.527)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.912,.36)--(.892,.317)--(.927,.282)--(.948,.325)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.514,.568)--(1.471,.579)--(1.51,.522)--(1.555,.509)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.803,.266)--(1.786,.307)--(1.814,.238)--(1.831,.196)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.787,.293)--(-1.761,.33)--(-1.73,.397)--(-1.756,.361)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.069,.543)--(1.031,.513)--(1.072,.473)--(1.111,.502)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.937,.402)--(.912,.36)--(.948,.325)--(.974,.366)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.457,.544)--(-1.41,.547)--(-1.369,.6)--(-1.414,.599)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.911,.12)--(-.908,.075)--(-.882,.109)--(-.884,.155)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.889,.101)--(.891,.056)--(.915,.022)--(.913,.067)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.031,.513)--(.996,.479)--(1.036,.44)--(1.072,.473)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.965,.442)--(.937,.402)--(.974,.366)--(1.003,.404)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.996,.479)--(.965,.442)--(1.003,.404)--(1.036,.44)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,-.093)--(-.965,-.135)--(-.947,-.098)--(-.93,-.057)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.471,.579)--(1.426,.586)--(1.464,.531)--(1.51,.522)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.786,.307)--(1.765,.346)--(1.792,.277)--(1.814,.238)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.761,.33)--(-1.73,.364)--(-1.7,.43)--(-1.73,.397)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.41,.547)--(-1.362,.545)--(-1.323,.597)--(-1.369,.6)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.291,.479)--(-1.244,.465)--(-1.222,.513)--(-1.268,.528)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.244,.465)--(-1.199,.447)--(-1.178,.493)--(-1.222,.513)--cycle;
\draw[bonn4colour,ultra thick](-1.036,.532)--(-1.044,.532)--(-1.053,.531)--(-1.061,.53)--(-1.069,.529)--(-1.077,.528)--(-1.085,.527)--(-1.094,.525)--(-1.102,.524)--(-1.109,.523)--(-1.117,.521)--(-1.125,.519)--(-1.133,.518)--(-1.137,.517);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.918,.166)--(-.911,.12)--(-.884,.155)--(-.891,.2)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.891,.147)--(.889,.101)--(.913,.067)--(.915,.112)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.935,-.05)--(-.947,-.093)--(-.93,-.057)--(-.918,-.015)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.426,.586)--(1.38,.588)--(1.417,.534)--(1.464,.531)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.362,.545)--(-1.315,.539)--(-1.277,.589)--(-1.323,.597)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.93,.21)--(-.918,.166)--(-.891,.2)--(-.903,.246)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.765,.346)--(1.739,.382)--(1.765,.315)--(1.792,.277)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.73,.364)--(-1.696,.395)--(-1.666,.459)--(-1.7,.43)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.898,.192)--(.891,.147)--(.915,.112)--(.923,.157)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.315,.539)--(-1.268,.528)--(-1.231,.576)--(-1.277,.589)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,.254)--(-.93,.21)--(-.903,.246)--(-.92,.29)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.927,-.006)--(-.935,-.05)--(-.918,-.015)--(-.911,.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.923,-.023)--(.935,-.066)--(.95,-.102)--(.937,-.058)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.911,.238)--(.898,.192)--(.923,.157)--(.935,.202)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.739,.382)--(1.709,.415)--(1.735,.349)--(1.765,.315)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.696,.395)--(-1.659,.422)--(-1.629,.485)--(-1.666,.459)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.268,.528)--(-1.222,.513)--(-1.187,.559)--(-1.231,.576)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.969,.296)--(-.947,.254)--(-.92,.29)--(-.941,.333)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.927,.282)--(.911,.238)--(.935,.202)--(.952,.246)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.995,.337)--(-.969,.296)--(-.941,.333)--(-.966,.374)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.925,.04)--(-.927,-.006)--(-.911,.03)--(-.908,.075)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.915,.022)--(.923,-.023)--(.937,-.058)--(.929,-.014)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.709,.415)--(1.675,.444)--(1.701,.38)--(1.735,.349)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.025,.374)--(-.995,.337)--(-.966,.374)--(-.995,.413)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.287,.577)--(1.241,.565)--(1.274,.517)--(1.322,.527)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.659,.422)--(-1.618,.445)--(-1.589,.506)--(-1.629,.485)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.135,.469)--(-1.095,.441)--(-1.064,.482)--(-1.102,.511)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.948,.325)--(.927,.282)--(.952,.246)--(.974,.288)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.058,.409)--(-1.025,.374)--(-.995,.413)--(-1.028,.449)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.095,.441)--(-1.058,.409)--(-1.028,.449)--(-1.064,.482)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.464,.531)--(1.417,.534)--(1.439,.48)--(1.487,.474)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.417,.534)--(1.369,.533)--(1.39,.481)--(1.439,.48)--cycle;
\draw[bonn3colour,ultra thick](1.374,.547)--(1.369,.551)--(1.361,.555)--(1.353,.56)--(1.345,.565)--(1.337,.569)--(1.329,.574)--(1.32,.578)--(1.311,.582)--(1.303,.586)--(1.294,.59)--(1.285,.594);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.241,.565)--(1.196,.548)--(1.228,.502)--(1.274,.517)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.927,.085)--(-.925,.04)--(-.908,.075)--(-.911,.12)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.974,.366)--(.948,.325)--(.974,.288)--(1,.328)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.913,.067)--(.915,.022)--(.929,-.014)--(.927,.031)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.618,.445)--(-1.575,.463)--(-1.547,.523)--(-1.589,.506)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.675,.444)--(1.638,.47)--(1.663,.407)--(1.701,.38)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.196,.548)--(1.152,.527)--(1.184,.482)--(1.228,.502)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.003,.404)--(.974,.366)--(1,.328)--(1.03,.365)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.152,.527)--(1.111,.502)--(1.141,.459)--(1.184,.482)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.036,.44)--(1.003,.404)--(1.03,.365)--(1.064,.4)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.111,.502)--(1.072,.473)--(1.101,.431)--(1.141,.459)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.072,.473)--(1.036,.44)--(1.064,.4)--(1.101,.431)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.935,.13)--(-.927,.085)--(-.911,.12)--(-.918,.166)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.915,.112)--(.913,.067)--(.927,.031)--(.929,.077)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.575,.463)--(-1.53,.478)--(-1.503,.536)--(-1.547,.523)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.638,.47)--(1.598,.492)--(1.622,.43)--(1.663,.407)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.852,.098)--(-1.839,.142)--(-1.827,.212)--(-1.839,.169)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,.174)--(-.935,.13)--(-.918,.166)--(-.93,.21)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.53,.478)--(-1.483,.487)--(-1.457,.544)--(-1.503,.536)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.923,.157)--(.915,.112)--(.929,.077)--(.937,.122)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.598,.492)--(1.555,.509)--(1.579,.449)--(1.622,.43)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.839,.142)--(-1.822,.184)--(-1.809,.254)--(-1.827,.212)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.965,.218)--(-.947,.174)--(-.93,.21)--(-.947,.254)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.851,.108)--(1.844,.153)--(1.852,.082)--(1.859,.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.483,.487)--(-1.435,.492)--(-1.41,.547)--(-1.457,.544)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.933,-.041)--(-.941,-.086)--(-.935,-.05)--(-.927,-.006)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.935,.202)--(.923,.157)--(.937,.122)--(.95,.166)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.555,.509)--(1.51,.522)--(1.534,.464)--(1.579,.449)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.348,.437)--(-1.3,.43)--(-1.291,.479)--(-1.339,.488)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.3,.43)--(-1.252,.418)--(-1.244,.465)--(-1.291,.479)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.342,.385)--(-1.294,.38)--(-1.3,.43)--(-1.348,.437)--cycle;
\draw[bonn4colour,ultra thick](-1.137,.517)--(-1.14,.516)--(-1.148,.514)--(-1.156,.512)--(-1.163,.51)--(-1.17,.508)--(-1.177,.506)--(-1.185,.503)--(-1.192,.501)--(-1.199,.498)--(-1.205,.496)--(-1.212,.493)--(-1.219,.49);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.987,.259)--(-.965,.218)--(-.947,.254)--(-.969,.296)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.822,.184)--(-1.799,.225)--(-1.787,.293)--(-1.809,.254)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.435,.492)--(-1.387,.493)--(-1.362,.545)--(-1.41,.547)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.844,.153)--(1.831,.196)--(1.839,.126)--(1.852,.082)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.952,.246)--(.935,.202)--(.95,.166)--(.967,.209)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.51,.522)--(1.464,.531)--(1.487,.474)--(1.534,.464)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.931,.004)--(-.933,-.041)--(-.927,-.006)--(-.925,.04)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.013,.298)--(-.987,.259)--(-.969,.296)--(-.995,.337)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.387,.493)--(-1.339,.488)--(-1.315,.539)--(-1.362,.545)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.799,.225)--(-1.773,.263)--(-1.761,.33)--(-1.787,.293)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.043,.335)--(-1.013,.298)--(-.995,.337)--(-1.025,.374)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.974,.288)--(.952,.246)--(.967,.209)--(.989,.25)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.339,.488)--(-1.291,.479)--(-1.268,.528)--(-1.315,.539)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.831,.196)--(1.814,.238)--(1.822,.168)--(1.839,.126)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.078,.368)--(-1.043,.335)--(-1.025,.374)--(-1.058,.409)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.933,.049)--(-.931,.004)--(-.925,.04)--(-.927,.085)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.927,.031)--(.929,-.014)--(.933,-.049)--(.931,-.004)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1,.328)--(.974,.288)--(.989,.25)--(1.015,.289)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.115,.398)--(-1.078,.368)--(-1.058,.409)--(-1.095,.441)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.773,.263)--(-1.742,.298)--(-1.73,.364)--(-1.761,.33)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.156,.425)--(-1.115,.398)--(-1.095,.441)--(-1.135,.469)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.199,.447)--(-1.156,.425)--(-1.135,.469)--(-1.178,.493)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.814,.238)--(1.792,.277)--(1.799,.209)--(1.822,.168)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.03,.365)--(1,.328)--(1.015,.289)--(1.046,.325)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.369,.533)--(1.322,.527)--(1.342,.477)--(1.39,.481)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.941,.094)--(-.933,.049)--(-.927,.085)--(-.935,.13)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.929,.077)--(.927,.031)--(.931,-.004)--(.933,.041)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.064,.4)--(1.03,.365)--(1.046,.325)--(1.08,.359)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.322,.527)--(1.274,.517)--(1.294,.468)--(1.342,.477)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.742,.298)--(-1.708,.33)--(-1.696,.395)--(-1.73,.364)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.101,.431)--(1.064,.4)--(1.08,.359)--(1.118,.389)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.274,.517)--(1.228,.502)--(1.247,.454)--(1.294,.468)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.534,.464)--(1.487,.474)--(1.493,.417)--(1.54,.405)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.487,.474)--(1.439,.48)--(1.445,.425)--(1.493,.417)--cycle;
\draw[bonn3colour,ultra thick](1.51,.414)--(1.506,.421)--(1.502,.427)--(1.497,.434)--(1.492,.441)--(1.487,.448)--(1.482,.454)--(1.476,.46)--(1.471,.467)--(1.465,.473)--(1.459,.479)--(1.453,.485)--(1.447,.491)--(1.441,.497)--(1.434,.503)--(1.428,.509)--(1.421,.514)--(1.414,.52)--(1.407,.525)--(1.4,.53)--(1.392,.536)--(1.385,.541)--(1.377,.546)--(1.374,.547);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.792,.277)--(1.765,.315)--(1.773,.247)--(1.799,.209)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.141,.459)--(1.101,.431)--(1.118,.389)--(1.159,.415)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.228,.502)--(1.184,.482)--(1.202,.437)--(1.247,.454)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.954,.138)--(-.941,.094)--(-.935,.13)--(-.947,.174)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.184,.482)--(1.141,.459)--(1.159,.415)--(1.202,.437)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.937,.122)--(.929,.077)--(.933,.041)--(.941,.086)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.708,.33)--(-1.67,.358)--(-1.659,.422)--(-1.696,.395)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.765,.315)--(1.735,.349)--(1.742,.282)--(1.773,.247)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.971,.181)--(-.954,.138)--(-.947,.174)--(-.965,.218)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.95,.166)--(.937,.122)--(.941,.086)--(.954,.13)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.67,.358)--(-1.629,.382)--(-1.618,.445)--(-1.659,.422)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.851,-.108)--(-1.854,-.063)--(-1.862,.008)--(-1.859,-.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.735,.349)--(1.701,.38)--(1.708,.315)--(1.742,.282)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.993,.221)--(-.971,.181)--(-.965,.218)--(-.987,.259)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.967,.209)--(.95,.166)--(.954,.13)--(.971,.172)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.629,.382)--(-1.586,.403)--(-1.575,.463)--(-1.618,.445)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.02,.259)--(-.993,.221)--(-.987,.259)--(-1.013,.298)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.854,-.063)--(-1.851,-.018)--(-1.859,.053)--(-1.862,.008)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.701,.38)--(1.663,.407)--(1.67,.343)--(1.708,.315)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.247,.454)--(1.202,.437)--(1.207,.391)--(1.252,.407)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.342,.477)--(1.294,.468)--(1.3,.418)--(1.348,.425)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.294,.468)--(1.247,.454)--(1.252,.407)--(1.3,.418)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.207,.391)--(1.164,.37)--(1.156,.326)--(1.199,.345)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.252,.407)--(1.207,.391)--(1.199,.345)--(1.244,.359)--cycle;
\draw[bonn4colour,ultra thick](1.158,.328)--(1.163,.332)--(1.17,.338)--(1.178,.344)--(1.185,.35)--(1.192,.356)--(1.199,.362)--(1.206,.368)--(1.213,.374)--(1.219,.38)--(1.226,.386)--(1.233,.392)--(1.239,.398)--(1.245,.404)--(1.252,.41)--(1.258,.416)--(1.264,.422)--(1.27,.428)--(1.275,.434)--(1.281,.44)--(1.286,.446)--(1.292,.452)--(1.297,.458)--(1.302,.464)--(1.307,.47)--(1.312,.476)--(1.317,.482)--(1.321,.488)--(1.326,.493)--(1.33,.499)--(1.334,.505)--(1.338,.511)--(1.342,.517)--(1.346,.522)--(1.349,.528)--(1.353,.534)--(1.356,.54)--(1.359,.545)--(1.36,.547);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.586,.403)--(-1.54,.419)--(-1.53,.478)--(-1.575,.463)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.852,-.098)--(1.859,-.053)--(1.847,-.124)--(1.839,-.169)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.989,.25)--(.967,.209)--(.971,.172)--(.993,.212)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.05,.295)--(-1.02,.259)--(-1.013,.298)--(-1.043,.335)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.663,.407)--(1.622,.43)--(1.629,.368)--(1.67,.343)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.54,.419)--(-1.493,.43)--(-1.483,.487)--(-1.53,.478)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.851,-.018)--(-1.844,.028)--(-1.852,.098)--(-1.859,.053)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.39,.386)--(-1.342,.385)--(-1.348,.437)--(-1.396,.439)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.369,.333)--(-1.322,.334)--(-1.342,.385)--(-1.39,.386)--cycle;
\draw[bonn4colour,ultra thick](-1.219,.49)--(-1.226,.488)--(-1.232,.485)--(-1.238,.482)--(-1.245,.479)--(-1.251,.475)--(-1.257,.472)--(-1.263,.469)--(-1.268,.465)--(-1.274,.462)--(-1.28,.458)--(-1.285,.454)--(-1.288,.452);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.015,.289)--(.989,.25)--(.993,.212)--(1.02,.25)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.085,.327)--(-1.05,.295)--(-1.043,.335)--(-1.078,.368)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.859,-.053)--(1.862,-.008)--(1.849,-.079)--(1.847,-.124)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.493,.43)--(-1.445,.437)--(-1.435,.492)--(-1.483,.487)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.622,.43)--(1.579,.449)--(1.586,.389)--(1.629,.368)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.937,.058)--(-.929,.014)--(-.933,.049)--(-.941,.094)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.123,.356)--(-1.085,.327)--(-1.078,.368)--(-1.115,.398)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.046,.325)--(1.015,.289)--(1.02,.25)--(1.05,.285)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.445,.437)--(-1.396,.439)--(-1.387,.493)--(-1.435,.492)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.844,.028)--(-1.831,.072)--(-1.839,.142)--(-1.852,.098)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.164,.38)--(-1.123,.356)--(-1.115,.398)--(-1.156,.425)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.396,.439)--(-1.348,.437)--(-1.339,.488)--(-1.387,.493)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.579,.449)--(1.534,.464)--(1.54,.405)--(1.586,.389)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.862,-.008)--(1.859,.037)--(1.847,-.034)--(1.849,-.079)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.207,.401)--(-1.164,.38)--(-1.156,.425)--(-1.199,.447)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.08,.359)--(1.046,.325)--(1.05,.285)--(1.085,.317)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.252,.418)--(-1.207,.401)--(-1.199,.447)--(-1.244,.465)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.95,.102)--(-.937,.058)--(-.941,.094)--(-.954,.138)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.831,.072)--(-1.814,.115)--(-1.822,.184)--(-1.839,.142)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.118,.389)--(1.08,.359)--(1.085,.317)--(1.123,.346)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.859,.037)--(1.852,.082)--(1.839,.011)--(1.847,-.034)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.159,.415)--(1.118,.389)--(1.123,.346)--(1.164,.37)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.967,.143)--(-.95,.102)--(-.954,.138)--(-.971,.181)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.439,.48)--(1.39,.481)--(1.396,.427)--(1.445,.425)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.954,.13)--(.941,.086)--(.935,.05)--(.947,.093)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.202,.437)--(1.159,.415)--(1.164,.37)--(1.207,.391)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.814,.115)--(-1.792,.156)--(-1.799,.225)--(-1.822,.184)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.39,.481)--(1.342,.477)--(1.348,.425)--(1.396,.427)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.852,.082)--(1.839,.126)--(1.827,.056)--(1.839,.011)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.989,.183)--(-.967,.143)--(-.971,.181)--(-.993,.221)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.971,.172)--(.954,.13)--(.947,.093)--(.965,.135)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.792,.156)--(-1.765,.195)--(-1.773,.263)--(-1.799,.225)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.839,.126)--(1.822,.168)--(1.809,.099)--(1.827,.056)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.015,.22)--(-.989,.183)--(-.993,.221)--(-1.02,.259)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.993,.212)--(.971,.172)--(.965,.135)--(.987,.174)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.765,.195)--(-1.735,.231)--(-1.742,.298)--(-1.773,.263)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.046,.254)--(-1.015,.22)--(-1.02,.259)--(-1.05,.295)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.822,.168)--(1.799,.209)--(1.787,.14)--(1.809,.099)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.735,.231)--(-1.701,.264)--(-1.708,.33)--(-1.742,.298)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.02,.25)--(.993,.212)--(.987,.174)--(1.013,.211)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.08,.285)--(-1.046,.254)--(-1.05,.295)--(-1.085,.327)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.799,.209)--(1.773,.247)--(1.761,.179)--(1.787,.14)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.803,-.266)--(-1.816,-.223)--(-1.844,-.153)--(-1.831,-.196)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.701,.264)--(-1.663,.294)--(-1.67,.358)--(-1.708,.33)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.05,.285)--(1.02,.25)--(1.013,.211)--(1.043,.245)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.118,.313)--(-1.08,.285)--(-1.085,.327)--(-1.123,.356)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.663,.294)--(-1.622,.32)--(-1.629,.382)--(-1.67,.358)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.773,.247)--(1.742,.282)--(1.73,.216)--(1.761,.179)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.816,-.223)--(-1.823,-.178)--(-1.851,-.108)--(-1.844,-.153)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.159,.336)--(-1.118,.313)--(-1.123,.356)--(-1.164,.38)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.085,.317)--(1.05,.285)--(1.043,.245)--(1.078,.276)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.809,-.254)--(1.827,-.212)--(1.794,-.281)--(1.777,-.322)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.622,.32)--(-1.579,.342)--(-1.586,.403)--(-1.629,.382)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.742,.282)--(1.708,.315)--(1.696,.249)--(1.73,.216)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.202,.355)--(-1.159,.336)--(-1.164,.38)--(-1.207,.401)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.952,.107)--(-.935,.066)--(-.95,.102)--(-.967,.143)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.579,.342)--(-1.534,.36)--(-1.54,.419)--(-1.586,.403)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.123,.346)--(1.085,.317)--(1.078,.276)--(1.115,.303)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.417,.327)--(-1.369,.333)--(-1.39,.386)--(-1.439,.382)--cycle;
\draw[bonn4colour,ultra thick](-1.288,.452)--(-1.29,.45)--(-1.294,.448);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.247,.37)--(-1.202,.355)--(-1.207,.401)--(-1.252,.418)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.823,-.178)--(-1.826,-.133)--(-1.854,-.063)--(-1.851,-.108)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.534,.36)--(-1.487,.373)--(-1.493,.43)--(-1.54,.419)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.708,.315)--(1.67,.343)--(1.659,.28)--(1.696,.249)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.827,-.212)--(1.839,-.169)--(1.806,-.239)--(1.794,-.281)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.294,.38)--(-1.247,.37)--(-1.252,.418)--(-1.3,.43)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.487,.373)--(-1.439,.382)--(-1.445,.437)--(-1.493,.43)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.164,.37)--(1.123,.346)--(1.115,.303)--(1.156,.326)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.974,.146)--(-.952,.107)--(-.967,.143)--(-.989,.183)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.439,.382)--(-1.39,.386)--(-1.396,.439)--(-1.445,.437)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.38,.274)--(-1.333,.282)--(-1.369,.333)--(-1.417,.327)--cycle;
\draw[bonn4colour,ultra thick](-1.294,.448)--(-1.296,.447)--(-1.301,.443)--(-1.306,.438)--(-1.31,.434)--(-1.315,.43)--(-1.32,.426)--(-1.324,.421)--(-1.328,.417)--(-1.332,.412)--(-1.336,.407)--(-1.34,.403);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.67,.343)--(1.629,.368)--(1.618,.306)--(1.659,.28)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.826,-.133)--(-1.823,-.088)--(-1.851,-.018)--(-1.854,-.063)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.629,.368)--(1.586,.389)--(1.575,.328)--(1.618,.306)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.839,-.169)--(1.847,-.124)--(1.814,-.194)--(1.806,-.239)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.768,-.291)--(-1.775,-.247)--(-1.823,-.178)--(-1.816,-.223)--cycle;
\draw[bonn2colour,ultra thick](-1.891,-.066)--(-1.889,-.071)--(-1.887,-.079)--(-1.885,-.086)--(-1.882,-.093)--(-1.879,-.1)--(-1.876,-.107)--(-1.873,-.115)--(-1.87,-.122)--(-1.866,-.129)--(-1.862,-.136)--(-1.858,-.143)--(-1.854,-.15)--(-1.85,-.157)--(-1.845,-.164)--(-1.84,-.171)--(-1.835,-.178)--(-1.83,-.185)--(-1.825,-.192)--(-1.819,-.199)--(-1.813,-.206)--(-1.812,-.208);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1,.182)--(-.974,.146)--(-.989,.183)--(-1.015,.22)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.586,.389)--(1.54,.405)--(1.53,.347)--(1.575,.328)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.987,.174)--(.965,.135)--(.947,.098)--(.969,.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.3,.418)--(1.252,.407)--(1.244,.359)--(1.291,.369)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.823,-.088)--(-1.816,-.043)--(-1.844,.028)--(-1.851,-.018)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.54,.405)--(1.493,.417)--(1.483,.36)--(1.53,.347)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.348,.425)--(1.3,.418)--(1.291,.369)--(1.339,.374)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.493,.417)--(1.445,.425)--(1.435,.369)--(1.483,.36)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.847,-.124)--(1.849,-.079)--(1.816,-.149)--(1.814,-.194)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.396,.427)--(1.348,.425)--(1.339,.374)--(1.387,.374)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.445,.425)--(1.396,.427)--(1.387,.374)--(1.435,.369)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.03,.215)--(-1,.182)--(-1.015,.22)--(-1.046,.254)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.013,.211)--(.987,.174)--(.969,.137)--(.995,.173)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.816,-.043)--(-1.803,.002)--(-1.831,.072)--(-1.844,.028)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.849,-.079)--(1.847,-.034)--(1.814,-.104)--(1.816,-.149)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.064,.244)--(-1.03,.215)--(-1.046,.254)--(-1.08,.285)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.806,-.239)--(1.814,-.194)--(1.761,-.263)--(1.754,-.307)--cycle;
\draw[bonn2colour,ultra thick](1.798,-.224)--(1.799,-.222)--(1.805,-.215)--(1.811,-.208)--(1.817,-.201)--(1.823,-.195)--(1.828,-.188)--(1.834,-.181)--(1.839,-.174)--(1.844,-.166)--(1.848,-.159)--(1.853,-.152)--(1.857,-.145)--(1.861,-.138)--(1.865,-.131)--(1.869,-.124)--(1.872,-.117)--(1.875,-.11)--(1.878,-.102)--(1.881,-.095)--(1.884,-.088)--(1.886,-.082);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.043,.245)--(1.013,.211)--(.995,.173)--(1.025,.206)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.803,.002)--(-1.786,.046)--(-1.814,.115)--(-1.831,.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.847,-.034)--(1.839,.011)--(1.806,-.058)--(1.814,-.104)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.101,.27)--(-1.064,.244)--(-1.08,.285)--(-1.118,.313)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.786,.046)--(-1.765,.088)--(-1.792,.156)--(-1.814,.115)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.078,.276)--(1.043,.245)--(1.025,.206)--(1.058,.235)--cycle;
\draw[bonn3colour,ultra thick](1.526,.385)--(1.522,.392)--(1.519,.4)--(1.515,.407)--(1.51,.414);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.141,.292)--(-1.101,.27)--(-1.118,.313)--(-1.159,.336)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.839,.011)--(1.827,.056)--(1.794,-.014)--(1.806,-.058)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.765,.088)--(-1.739,.128)--(-1.765,.195)--(-1.792,.156)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.718,-.412)--(-1.739,-.374)--(-1.786,-.307)--(-1.765,-.346)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.115,.303)--(1.078,.276)--(1.058,.235)--(1.095,.261)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.184,.309)--(-1.141,.292)--(-1.159,.336)--(-1.202,.355)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.827,.056)--(1.809,.099)--(1.777,.03)--(1.794,-.014)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.739,.128)--(-1.709,.165)--(-1.735,.231)--(-1.765,.195)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.228,.322)--(-1.184,.309)--(-1.202,.355)--(-1.247,.37)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.156,.326)--(1.115,.303)--(1.095,.261)--(1.135,.282)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.73,-.397)--(1.756,-.361)--(1.705,-.427)--(1.68,-.462)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.739,-.374)--(-1.756,-.334)--(-1.803,-.266)--(-1.786,-.307)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.709,.165)--(-1.675,.2)--(-1.701,.264)--(-1.735,.231)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.974,.144)--(-.948,.109)--(-.974,.146)--(-1,.182)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.809,.099)--(1.787,.14)--(1.756,.072)--(1.777,.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.274,.331)--(-1.228,.322)--(-1.247,.37)--(-1.294,.38)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.199,.345)--(1.156,.326)--(1.135,.282)--(1.178,.299)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.675,.2)--(-1.638,.231)--(-1.663,.294)--(-1.701,.264)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.322,.334)--(-1.274,.331)--(-1.294,.38)--(-1.342,.385)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.787,.14)--(1.761,.179)--(1.73,.112)--(1.756,.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.638,.231)--(-1.598,.259)--(-1.622,.32)--(-1.663,.294)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.756,-.361)--(1.777,-.322)--(1.726,-.389)--(1.705,-.427)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.756,-.334)--(-1.768,-.291)--(-1.816,-.223)--(-1.803,-.266)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.003,.176)--(-.974,.144)--(-1,.182)--(-1.03,.215)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.244,.359)--(1.199,.345)--(1.178,.299)--(1.222,.312)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.598,.259)--(-1.555,.282)--(-1.579,.342)--(-1.622,.32)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.575,.328)--(1.53,.347)--(1.503,.289)--(1.547,.269)--cycle;
\draw[bonn3colour,ultra thick](1.549,.316)--(1.548,.324)--(1.546,.332)--(1.543,.34)--(1.541,.348)--(1.538,.355)--(1.535,.363)--(1.532,.37)--(1.529,.378)--(1.526,.385);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.426,.262)--(-1.38,.274)--(-1.417,.327)--(-1.464,.317)--cycle;
\draw[bonn4colour,ultra thick](-1.34,.403)--(-1.344,.398)--(-1.347,.393)--(-1.348,.391);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.555,.282)--(-1.51,.302)--(-1.534,.36)--(-1.579,.342)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.761,.179)--(1.73,.216)--(1.7,.15)--(1.73,.112)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.464,.317)--(-1.417,.327)--(-1.439,.382)--(-1.487,.373)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.51,.302)--(-1.464,.317)--(-1.487,.373)--(-1.534,.36)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.291,.369)--(1.244,.359)--(1.222,.312)--(1.268,.32)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.73,.216)--(1.696,.249)--(1.666,.185)--(1.7,.15)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.777,-.322)--(1.794,-.281)--(1.742,-.349)--(1.726,-.389)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.036,.204)--(-1.003,.176)--(-1.03,.215)--(-1.064,.244)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.339,.374)--(1.291,.369)--(1.268,.32)--(1.315,.323)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.025,.206)--(.995,.173)--(.966,.135)--(.995,.167)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.696,.249)--(1.659,.28)--(1.629,.217)--(1.666,.185)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.387,.374)--(1.339,.374)--(1.315,.323)--(1.362,.321)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.659,.28)--(1.618,.306)--(1.589,.245)--(1.629,.217)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.435,.369)--(1.387,.374)--(1.362,.321)--(1.41,.315)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.775,-.247)--(-1.778,-.202)--(-1.826,-.133)--(-1.823,-.178)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.794,-.281)--(1.806,-.239)--(1.754,-.307)--(1.742,-.349)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.371,.208)--(-1.327,.222)--(-1.38,.274)--(-1.426,.262)--cycle;
\draw[bonn4colour,ultra thick](-1.348,.391)--(-1.351,.388)--(-1.354,.383)--(-1.357,.378)--(-1.36,.372)--(-1.362,.367)--(-1.365,.362)--(-1.367,.356)--(-1.369,.351)--(-1.371,.345)--(-1.373,.339)--(-1.375,.334)--(-1.376,.328)--(-1.377,.325);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.618,.306)--(1.575,.328)--(1.547,.269)--(1.589,.245)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.072,.229)--(-1.036,.204)--(-1.064,.244)--(-1.101,.27)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.483,.36)--(1.435,.369)--(1.41,.315)--(1.457,.304)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.53,.347)--(1.483,.36)--(1.457,.304)--(1.503,.289)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.058,.235)--(1.025,.206)--(.995,.167)--(1.028,.195)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.778,-.202)--(-1.775,-.157)--(-1.823,-.088)--(-1.826,-.133)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.111,.249)--(-1.072,.229)--(-1.101,.27)--(-1.141,.292)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.095,.261)--(1.058,.235)--(1.028,.195)--(1.064,.219)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.775,-.157)--(-1.768,-.111)--(-1.816,-.043)--(-1.823,-.088)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.152,.265)--(-1.111,.249)--(-1.141,.292)--(-1.184,.309)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.814,-.194)--(1.816,-.149)--(1.764,-.218)--(1.761,-.263)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.135,.282)--(1.095,.261)--(1.064,.219)--(1.102,.239)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.6,-.542)--(-1.628,-.511)--(-1.693,-.447)--(-1.663,-.479)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.768,-.111)--(-1.756,-.066)--(-1.803,.002)--(-1.816,-.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.196,.276)--(-1.152,.265)--(-1.184,.309)--(-1.228,.322)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.816,-.149)--(1.814,-.104)--(1.761,-.172)--(1.764,-.218)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.178,.299)--(1.135,.282)--(1.102,.239)--(1.143,.255)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.756,-.066)--(-1.739,-.022)--(-1.786,.046)--(-1.803,.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.241,.283)--(-1.196,.276)--(-1.228,.322)--(-1.274,.331)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.628,-.511)--(-1.653,-.477)--(-1.718,-.412)--(-1.693,-.447)--cycle;
\draw[bonn4colour,ultra thick](1.483,-.654)--(1.485,-.652)--(1.491,-.649)--(1.496,-.646)--(1.501,-.642)--(1.506,-.639)--(1.511,-.635)--(1.515,-.632)--(1.52,-.628)--(1.524,-.625)--(1.527,-.621)--(1.531,-.617)--(1.534,-.614)--(1.537,-.61)--(1.54,-.606)--(1.543,-.602)--(1.545,-.598)--(1.546,-.596);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.814,-.104)--(1.806,-.058)--(1.754,-.127)--(1.761,-.172)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.739,-.022)--(-1.718,.021)--(-1.765,.088)--(-1.786,.046)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.222,.312)--(1.178,.299)--(1.143,.255)--(1.187,.266)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.287,.285)--(-1.241,.283)--(-1.274,.331)--(-1.322,.334)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.996,.165)--(-.965,.138)--(-1.003,.176)--(-1.036,.204)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.65,-.494)--(1.68,-.462)--(1.611,-.525)--(1.583,-.556)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.653,-.477)--(-1.673,-.439)--(-1.739,-.374)--(-1.718,-.412)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.718,.021)--(-1.693,.062)--(-1.739,.128)--(-1.765,.088)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.806,-.058)--(1.794,-.014)--(1.742,-.081)--(1.754,-.127)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.333,.282)--(-1.287,.285)--(-1.322,.334)--(-1.369,.333)--cycle;
\draw[bonn4colour,ultra thick](.701,.013)--(.709,.018)--(.718,.024)--(.727,.03)--(.737,.036)--(.746,.042)--(.755,.048)--(.765,.054)--(.774,.06)--(.783,.066)--(.792,.072)--(.802,.078)--(.811,.084)--(.82,.09)--(.829,.096)--(.839,.102)--(.848,.108)--(.857,.114)--(.866,.12)--(.875,.126)--(.884,.132)--(.893,.138)--(.903,.144)--(.912,.15)--(.921,.156)--(.93,.162)--(.939,.168)--(.947,.174)--(.956,.18)--(.965,.186)--(.974,.193)--(.983,.199)--(.992,.205)--(1,.211)--(1.009,.217)--(1.018,.223)--(1.026,.229)--(1.035,.235)--(1.043,.241)--(1.052,.247)--(1.06,.253)--(1.068,.259)--(1.076,.265)--(1.085,.271)--(1.093,.277)--(1.101,.283)--(1.109,.29)--(1.117,.296)--(1.125,.302)--(1.132,.308)--(1.14,.314)--(1.148,.32)--(1.155,.326)--(1.158,.328);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.268,.32)--(1.222,.312)--(1.187,.266)--(1.231,.272)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.693,.062)--(-1.663,.101)--(-1.709,.165)--(-1.739,.128)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.629,.217)--(1.589,.245)--(1.543,.185)--(1.582,.155)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.589,.245)--(1.547,.269)--(1.502,.21)--(1.543,.185)--cycle;
\draw[bonn3colour,ultra thick](1.553,.297)--(1.552,.3)--(1.551,.308)--(1.549,.316);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.031,.188)--(-.996,.165)--(-1.036,.204)--(-1.072,.229)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.028,.195)--(.995,.167)--(.954,.13)--(.986,.157)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.794,-.014)--(1.777,.03)--(1.726,-.037)--(1.742,-.081)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.68,-.462)--(1.705,-.427)--(1.635,-.491)--(1.611,-.525)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.663,.101)--(-1.631,.136)--(-1.675,.2)--(-1.709,.165)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.315,.323)--(1.268,.32)--(1.231,.272)--(1.277,.273)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.673,-.439)--(-1.689,-.4)--(-1.756,-.334)--(-1.739,-.374)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.631,.136)--(-1.594,.169)--(-1.638,.231)--(-1.675,.2)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.471,.245)--(-1.426,.262)--(-1.464,.317)--(-1.51,.302)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.777,.03)--(1.756,.072)--(1.705,.006)--(1.726,-.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.594,.169)--(-1.555,.198)--(-1.598,.259)--(-1.638,.231)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.514,.224)--(-1.471,.245)--(-1.51,.302)--(-1.555,.282)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.555,.198)--(-1.514,.224)--(-1.555,.282)--(-1.598,.259)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.362,.321)--(1.315,.323)--(1.277,.273)--(1.323,.27)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.069,.207)--(-1.031,.188)--(-1.072,.229)--(-1.111,.249)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.064,.219)--(1.028,.195)--(.986,.157)--(1.02,.179)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.705,-.427)--(1.726,-.389)--(1.655,-.454)--(1.635,-.491)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.756,.072)--(1.73,.112)--(1.68,.047)--(1.705,.006)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.41,.315)--(1.362,.321)--(1.323,.27)--(1.369,.262)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.689,-.4)--(-1.701,-.358)--(-1.768,-.291)--(-1.756,-.334)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.582,.155)--(1.543,.185)--(1.48,.127)--(1.517,.096)--cycle;
\draw[bonn3colour,ultra thick](1.546,.168)--(1.547,.172)--(1.549,.181)--(1.551,.19)--(1.552,.199)--(1.553,.207)--(1.554,.216)--(1.555,.225)--(1.556,.233)--(1.556,.242)--(1.556,.25)--(1.556,.259)--(1.556,.267)--(1.555,.276)--(1.554,.284)--(1.553,.292)--(1.553,.297);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.73,.112)--(1.7,.15)--(1.65,.086)--(1.68,.047)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.457,.304)--(1.41,.315)--(1.369,.262)--(1.414,.249)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.109,.221)--(-1.069,.207)--(-1.111,.249)--(-1.152,.265)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.7,.15)--(1.666,.185)--(1.618,.122)--(1.65,.086)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.503,.289)--(1.457,.304)--(1.414,.249)--(1.459,.232)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.102,.239)--(1.064,.219)--(1.02,.179)--(1.057,.198)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.726,-.389)--(1.742,-.349)--(1.671,-.414)--(1.655,-.454)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.666,.185)--(1.629,.217)--(1.582,.155)--(1.618,.122)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.547,.269)--(1.503,.289)--(1.459,.232)--(1.502,.21)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.701,-.358)--(-1.708,-.314)--(-1.775,-.247)--(-1.768,-.291)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.15,.231)--(-1.109,.221)--(-1.152,.265)--(-1.196,.276)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.143,.255)--(1.102,.239)--(1.057,.198)--(1.097,.212)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.343,.137)--(-1.302,.157)--(-1.371,.208)--(-1.415,.19)--cycle;
\draw[bonn4colour,ultra thick](-1.377,.325)--(-1.378,.322)--(-1.379,.316)--(-1.38,.31)--(-1.381,.303)--(-1.381,.297)--(-1.381,.291)--(-1.382,.285)--(-1.382,.278)--(-1.382,.272)--(-1.381,.265)--(-1.381,.259)--(-1.38,.252)--(-1.379,.245)--(-1.378,.238)--(-1.376,.231)--(-1.375,.225)--(-1.373,.218)--(-1.371,.21)--(-1.369,.203);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.742,-.349)--(1.754,-.307)--(1.682,-.373)--(1.671,-.414)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.708,-.314)--(-1.71,-.269)--(-1.778,-.202)--(-1.775,-.247)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.489,-.627)--(-1.519,-.601)--(-1.6,-.542)--(-1.568,-.569)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.194,.236)--(-1.15,.231)--(-1.196,.276)--(-1.241,.283)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.187,.266)--(1.143,.255)--(1.097,.212)--(1.138,.221)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.71,-.269)--(-1.708,-.223)--(-1.775,-.157)--(-1.778,-.202)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.754,-.307)--(1.761,-.263)--(1.689,-.329)--(1.682,-.373)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.979,.15)--(-.946,.128)--(-.996,.165)--(-1.031,.188)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.238,.236)--(-1.194,.236)--(-1.241,.283)--(-1.287,.285)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.519,-.601)--(-1.546,-.572)--(-1.628,-.511)--(-1.6,-.542)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.621,-.378)--(-1.624,-.333)--(-1.71,-.269)--(-1.708,-.314)--cycle;
\draw[bonn2colour,ultra thick](-1.812,-.208)--(-1.807,-.213)--(-1.801,-.22)--(-1.794,-.227)--(-1.788,-.234)--(-1.781,-.241)--(-1.778,-.244);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.708,-.223)--(-1.701,-.177)--(-1.768,-.111)--(-1.775,-.157)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.231,.272)--(1.187,.266)--(1.138,.221)--(1.181,.226)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.761,-.263)--(1.764,-.218)--(1.692,-.284)--(1.689,-.329)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.552,-.583)--(1.583,-.556)--(1.498,-.615)--(1.469,-.64)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.282,.232)--(-1.238,.236)--(-1.287,.285)--(-1.333,.282)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.02,.179)--(.986,.157)--(.933,.12)--(.966,.141)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.701,-.177)--(-1.689,-.132)--(-1.756,-.066)--(-1.768,-.111)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.015,.167)--(-.979,.15)--(-1.031,.188)--(-1.069,.207)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.546,-.572)--(-1.569,-.538)--(-1.653,-.477)--(-1.628,-.511)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.277,.273)--(1.231,.272)--(1.181,.226)--(1.225,.225)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.764,-.218)--(1.761,-.172)--(1.689,-.238)--(1.692,-.284)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.327,.222)--(-1.282,.232)--(-1.333,.282)--(-1.38,.274)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.689,-.132)--(-1.673,-.087)--(-1.739,-.022)--(-1.756,-.066)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.583,-.556)--(1.611,-.525)--(1.525,-.585)--(1.498,-.615)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.689,-.329)--(1.692,-.284)--(1.601,-.347)--(1.599,-.392)--cycle;
\draw[bonn2colour,ultra thick](1.762,-.259)--(1.765,-.256)--(1.772,-.25)--(1.779,-.243)--(1.786,-.236)--(1.793,-.229)--(1.798,-.224);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.323,.27)--(1.277,.273)--(1.225,.225)--(1.269,.22)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.761,-.172)--(1.754,-.127)--(1.682,-.192)--(1.689,-.238)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.673,-.087)--(-1.653,-.043)--(-1.718,.021)--(-1.739,-.022)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.057,.198)--(1.02,.179)--(.966,.141)--(1.001,.158)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.053,.18)--(-1.015,.167)--(-1.069,.207)--(-1.109,.221)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.569,-.538)--(-1.588,-.502)--(-1.673,-.439)--(-1.653,-.477)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.415,.19)--(-1.371,.208)--(-1.426,.262)--(-1.471,.245)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.653,-.043)--(-1.628,-.001)--(-1.693,.062)--(-1.718,.021)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.369,.262)--(1.323,.27)--(1.269,.22)--(1.313,.211)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.754,-.127)--(1.742,-.081)--(1.671,-.147)--(1.682,-.192)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.456,.167)--(-1.415,.19)--(-1.471,.245)--(-1.514,.224)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.611,-.525)--(1.635,-.491)--(1.547,-.552)--(1.525,-.585)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.628,-.001)--(-1.6,.038)--(-1.663,.101)--(-1.693,.062)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.496,.14)--(-1.456,.167)--(-1.514,.224)--(-1.555,.198)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.6,.038)--(-1.568,.075)--(-1.631,.136)--(-1.663,.101)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.534,.109)--(-1.496,.14)--(-1.555,.198)--(-1.594,.169)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.568,.075)--(-1.534,.109)--(-1.594,.169)--(-1.631,.136)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.097,.212)--(1.057,.198)--(1.001,.158)--(1.038,.171)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.092,.188)--(-1.053,.18)--(-1.109,.221)--(-1.15,.231)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.414,.249)--(1.369,.262)--(1.313,.211)--(1.357,.196)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.742,-.081)--(1.726,-.037)--(1.655,-.102)--(1.671,-.147)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.588,-.502)--(-1.604,-.463)--(-1.689,-.4)--(-1.673,-.439)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.459,.232)--(1.414,.249)--(1.357,.196)--(1.399,.177)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.726,-.037)--(1.705,.006)--(1.635,-.058)--(1.655,-.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.635,-.491)--(1.655,-.454)--(1.567,-.516)--(1.547,-.552)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.517,-.438)--(-1.519,-.393)--(-1.624,-.333)--(-1.621,-.378)--cycle;
\draw[bonn2colour,ultra thick](-1.778,-.244)--(-1.774,-.247)--(-1.767,-.254)--(-1.759,-.261)--(-1.752,-.268)--(-1.744,-.274)--(-1.736,-.281)--(-1.728,-.288)--(-1.72,-.294)--(-1.711,-.301)--(-1.702,-.307)--(-1.693,-.314)--(-1.684,-.32)--(-1.675,-.327)--(-1.666,-.333)--(-1.656,-.339)--(-1.646,-.346)--(-1.636,-.352)--(-1.626,-.358)--(-1.616,-.364)--(-1.61,-.368);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.502,.21)--(1.459,.232)--(1.399,.177)--(1.441,.154)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.705,.006)--(1.68,.047)--(1.611,-.016)--(1.635,-.058)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.133,.192)--(-1.092,.188)--(-1.15,.231)--(-1.194,.236)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.363,-.703)--(-1.394,-.682)--(-1.489,-.627)--(-1.456,-.649)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.138,.221)--(1.097,.212)--(1.038,.171)--(1.077,.179)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.604,-.463)--(-1.615,-.421)--(-1.701,-.358)--(-1.689,-.4)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.543,.185)--(1.502,.21)--(1.441,.154)--(1.48,.127)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.68,.047)--(1.65,.086)--(1.583,.024)--(1.611,-.016)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.65,.086)--(1.618,.122)--(1.552,.062)--(1.583,.024)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.618,.122)--(1.582,.155)--(1.517,.096)--(1.552,.062)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.655,-.454)--(1.671,-.414)--(1.582,-.477)--(1.567,-.516)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.175,.19)--(-1.133,.192)--(-1.194,.236)--(-1.238,.236)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.615,-.421)--(-1.621,-.378)--(-1.708,-.314)--(-1.701,-.358)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.181,.226)--(1.138,.221)--(1.077,.179)--(1.118,.182)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.95,.13)--(-.916,.114)--(-.979,.15)--(-1.015,.167)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.394,-.682)--(-1.422,-.658)--(-1.519,-.601)--(-1.489,-.627)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.436,-.662)--(1.469,-.64)--(1.37,-.695)--(1.339,-.715)--cycle;
\draw[bonn4colour,ultra thick](-.622,-.656)--(-.611,-.654)--(-.6,-.652)--(-.589,-.65)--(-.577,-.647)--(-.566,-.645)--(-.555,-.642)--(-.544,-.64)--(-.533,-.637)--(-.522,-.634)--(-.511,-.632)--(-.5,-.629)--(-.489,-.626)--(-.478,-.623)--(-.467,-.62)--(-.457,-.617)--(-.446,-.613)--(-.435,-.61)--(-.424,-.607)--(-.413,-.603)--(-.403,-.6)--(-.392,-.596)--(-.381,-.593)--(-.371,-.589)--(-.36,-.586)--(-.35,-.582)--(-.339,-.578)--(-.329,-.574)--(-.318,-.57)--(-.308,-.566)--(-.298,-.562)--(-.287,-.558)--(-.277,-.554)--(-.267,-.55)--(-.257,-.546)--(-.246,-.542)--(-.236,-.537)--(-.226,-.533)--(-.216,-.529)--(-.206,-.524)--(-.196,-.52)--(-.186,-.515)--(-.176,-.511)--(-.166,-.506)--(-.156,-.501)--(-.146,-.497)--(-.136,-.492)--(-.127,-.487)--(-.117,-.482)--(-.107,-.478)--(-.097,-.473)--(-.088,-.468)--(-.078,-.463)--(-.068,-.458)--(-.059,-.453)--(-.049,-.448)--(-.039,-.443)--(-.03,-.438)--(-.02,-.433)--(-.011,-.428)--(-.001,-.422)--(.008,-.417)--(.017,-.412)--(.027,-.407)--(.036,-.402)--(.046,-.396)--(.055,-.391)--(.064,-.386)--(.074,-.38)--(.083,-.375)--(.092,-.369)--(.102,-.364)--(.111,-.359)--(.12,-.353)--(.129,-.348)--(.138,-.342)--(.148,-.337)--(.157,-.331)--(.166,-.326)--(.175,-.32);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.599,-.392)--(1.601,-.347)--(1.493,-.406)--(1.491,-.451)--cycle;
\draw[bonn2colour,ultra thick](1.585,-.382)--(1.591,-.379)--(1.602,-.372)--(1.612,-.366)--(1.623,-.36)--(1.633,-.354)--(1.643,-.348)--(1.653,-.341)--(1.663,-.335)--(1.672,-.329)--(1.682,-.322)--(1.691,-.316)--(1.7,-.309)--(1.709,-.303)--(1.717,-.296)--(1.726,-.29)--(1.734,-.283)--(1.742,-.276)--(1.75,-.27)--(1.757,-.263)--(1.762,-.259);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.671,-.414)--(1.682,-.373)--(1.592,-.435)--(1.582,-.477)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.218,.184)--(-1.175,.19)--(-1.238,.236)--(-1.282,.232)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.001,.158)--(.966,.141)--(.9,.106)--(.933,.121)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.225,.225)--(1.181,.226)--(1.118,.182)--(1.159,.18)--cycle;
\draw[bonn3colour,ultra thick](-1.308,-.742)--(-1.306,-.744)--(-1.3,-.748)--(-1.294,-.752)--(-1.288,-.756)--(-1.282,-.76)--(-1.275,-.764)--(-1.268,-.767)--(-1.261,-.771)--(-1.254,-.775)--(-1.246,-.778)--(-1.239,-.782)--(-1.231,-.785)--(-1.223,-.789)--(-1.214,-.792)--(-1.206,-.795)--(-1.197,-.798)--(-1.188,-.801)--(-1.179,-.804)--(-1.169,-.807)--(-1.16,-.81)--(-1.15,-.813)--(-1.14,-.816)--(-1.129,-.818)--(-1.119,-.821)--(-1.108,-.823)--(-1.097,-.826);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.37,-.695)--(1.397,-.67)--(1.281,-.721)--(1.255,-.745)--cycle;
\draw[bonn4colour,ultra thick](1.348,-.701)--(1.355,-.699)--(1.364,-.697)--(1.373,-.695)--(1.382,-.692)--(1.391,-.69)--(1.4,-.687)--(1.408,-.685)--(1.416,-.682)--(1.424,-.679)--(1.432,-.677)--(1.439,-.674)--(1.447,-.671)--(1.454,-.668)--(1.46,-.665)--(1.467,-.662)--(1.473,-.659)--(1.479,-.656)--(1.483,-.654);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.985,.141)--(-.95,.13)--(-1.015,.167)--(-1.053,.18)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.422,-.658)--(-1.447,-.629)--(-1.546,-.572)--(-1.519,-.601)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.26,.173)--(-1.218,.184)--(-1.282,.232)--(-1.327,.222)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.682,-.373)--(1.689,-.329)--(1.599,-.392)--(1.592,-.435)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.469,-.64)--(1.498,-.615)--(1.397,-.67)--(1.37,-.695)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.624,-.333)--(-1.621,-.287)--(-1.708,-.223)--(-1.71,-.269)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.269,.22)--(1.225,.225)--(1.159,.18)--(1.201,.173)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.552,.062)--(1.517,.096)--(1.436,.039)--(1.469,.004)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.583,.024)--(1.552,.062)--(1.469,.004)--(1.498,-.035)--cycle;
\draw[bonn3colour,ultra thick](1.472,.003)--(1.473,.005)--(1.479,.014)--(1.485,.024)--(1.491,.033)--(1.496,.043)--(1.501,.052)--(1.506,.062)--(1.511,.071)--(1.515,.08)--(1.52,.09)--(1.524,.099)--(1.527,.108)--(1.531,.117)--(1.534,.127)--(1.537,.136)--(1.54,.145)--(1.543,.154)--(1.545,.163)--(1.546,.168);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.038,.171)--(1.001,.158)--(.933,.121)--(.968,.133)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.302,.157)--(-1.26,.173)--(-1.327,.222)--(-1.371,.208)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.621,-.287)--(-1.615,-.241)--(-1.701,-.177)--(-1.708,-.223)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.022,.148)--(-.985,.141)--(-1.053,.18)--(-1.092,.188)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.447,-.629)--(-1.468,-.596)--(-1.569,-.538)--(-1.546,-.572)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.313,.211)--(1.269,.22)--(1.201,.173)--(1.243,.162)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.498,-.615)--(1.525,-.585)--(1.422,-.642)--(1.397,-.67)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.615,-.241)--(-1.604,-.195)--(-1.689,-.132)--(-1.701,-.177)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.692,-.284)--(1.689,-.238)--(1.599,-.301)--(1.601,-.347)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.077,.179)--(1.038,.171)--(.968,.133)--(1.004,.139)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.383,.112)--(-1.343,.137)--(-1.415,.19)--(-1.456,.167)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.224,-.768)--(-1.254,-.753)--(-1.363,-.703)--(-1.329,-.719)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.604,-.195)--(-1.588,-.149)--(-1.673,-.087)--(-1.689,-.132)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.357,.196)--(1.313,.211)--(1.243,.162)--(1.284,.146)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.061,.15)--(-1.022,.148)--(-1.092,.188)--(-1.133,.192)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.468,-.596)--(-1.487,-.561)--(-1.588,-.502)--(-1.569,-.538)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.421,.084)--(-1.383,.112)--(-1.456,.167)--(-1.496,.14)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.588,-.149)--(-1.569,-.105)--(-1.653,-.043)--(-1.673,-.087)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.689,-.238)--(1.682,-.192)--(1.592,-.255)--(1.599,-.301)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.525,-.585)--(1.547,-.552)--(1.443,-.609)--(1.422,-.642)--cycle;
\draw[bonn4colour,ultra thick](.175,-.32)--(.184,-.314)--(.194,-.309)--(.203,-.303)--(.212,-.298)--(.221,-.292)--(.23,-.286)--(.239,-.281)--(.248,-.275)--(.258,-.269)--(.267,-.264)--(.276,-.258)--(.285,-.252)--(.294,-.246)--(.303,-.241)--(.312,-.235)--(.321,-.229)--(.331,-.223)--(.34,-.218)--(.349,-.212)--(.358,-.206)--(.367,-.2)--(.376,-.194)--(.385,-.189)--(.395,-.183)--(.404,-.177)--(.413,-.171)--(.422,-.165)--(.431,-.159)--(.44,-.154)--(.45,-.148)--(.459,-.142)--(.468,-.136)--(.477,-.13)--(.486,-.124)--(.496,-.118)--(.505,-.113)--(.514,-.107)--(.523,-.101)--(.532,-.095)--(.542,-.089)--(.551,-.083)--(.56,-.077)--(.569,-.071)--(.579,-.065)--(.588,-.059)--(.597,-.053)--(.607,-.047)--(.616,-.041)--(.625,-.036)--(.634,-.03)--(.644,-.024)--(.653,-.018)--(.662,-.012)--(.672,-.006)--(.681,0)--(.69,.006)--(.7,.012)--(.701,.013);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.399,.177)--(1.357,.196)--(1.284,.146)--(1.325,.125)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.456,.052)--(-1.421,.084)--(-1.496,.14)--(-1.534,.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.569,-.105)--(-1.546,-.062)--(-1.628,-.001)--(-1.653,-.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.489,.017)--(-1.456,.052)--(-1.534,.109)--(-1.568,.075)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.546,-.062)--(-1.519,-.021)--(-1.6,.038)--(-1.628,-.001)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.682,-.192)--(1.671,-.147)--(1.582,-.209)--(1.592,-.255)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.519,-.021)--(-1.489,.017)--(-1.568,.075)--(-1.6,.038)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.118,.182)--(1.077,.179)--(1.004,.139)--(1.042,.14)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.1,.147)--(-1.061,.15)--(-1.133,.192)--(-1.175,.19)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.306,-.731)--(1.339,-.715)--(1.228,-.764)--(1.197,-.779)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.441,.154)--(1.399,.177)--(1.325,.125)--(1.364,.1)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.487,-.561)--(-1.501,-.522)--(-1.604,-.463)--(-1.588,-.502)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.254,-.753)--(-1.283,-.734)--(-1.394,-.682)--(-1.363,-.703)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.671,-.147)--(1.655,-.102)--(1.567,-.163)--(1.582,-.209)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.257,.087)--(-1.219,.109)--(-1.302,.157)--(-1.343,.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.294,.061)--(-1.257,.087)--(-1.343,.137)--(-1.383,.112)--cycle;
\draw[bonn4colour,ultra thick](-1.369,.203)--(-1.367,.196)--(-1.364,.189)--(-1.361,.182)--(-1.358,.174)--(-1.355,.167)--(-1.352,.16)--(-1.348,.152)--(-1.344,.145)--(-1.34,.137)--(-1.336,.13)--(-1.332,.122)--(-1.327,.114)--(-1.322,.107);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.547,-.552)--(1.567,-.516)--(1.461,-.574)--(1.443,-.609)--cycle;
\draw[bonn1colour,ultra thick](.202,-.036)--(.201,-.038)--(.201,-.04)--(.2,-.042)--(.199,-.045)--(.199,-.047)--(.198,-.05)--(.197,-.052)--(.196,-.055)--(.196,-.058)--(.195,-.06)--(.195,-.063)--(.194,-.066)--(.193,-.069)--(.193,-.072)--(.192,-.074)--(.191,-.077)--(.191,-.08)--(.19,-.084)--(.19,-.087)--(.189,-.09)--(.189,-.093)--(.188,-.096)--(.187,-.1)--(.187,-.103)--(.186,-.106)--(.186,-.11)--(.185,-.113)--(.185,-.117)--(.184,-.12)--(.184,-.124)--(.183,-.127)--(.183,-.131)--(.183,-.135)--(.182,-.139)--(.182,-.142)--(.181,-.146)--(.181,-.15)--(.18,-.154)--(.18,-.158)--(.18,-.162)--(.179,-.166)--(.179,-.17)--(.179,-.174)--(.178,-.178)--(.178,-.183)--(.178,-.187)--(.177,-.191)--(.177,-.195)--(.177,-.2)--(.177,-.204)--(.176,-.208)--(.176,-.213)--(.176,-.217)--(.176,-.222)--(.175,-.226)--(.175,-.231)--(.175,-.235)--(.175,-.24)--(.175,-.244)--(.175,-.249)--(.174,-.254)--(.174,-.258)--(.174,-.263)--(.174,-.268)--(.174,-.273)--(.174,-.277)--(.174,-.282)--(.174,-.287)--(.174,-.292)--(.174,-.297)--(.173,-.302)--(.173,-.307)--(.173,-.312)--(.173,-.317)--(.173,-.322)--(.173,-.327)--(.173,-.332)--(.174,-.337)--(.174,-.342)--(.174,-.347)--(.174,-.352)--(.174,-.357)--(.174,-.362)--(.174,-.367)--(.174,-.373)--(.174,-.378)--(.174,-.383)--(.175,-.388)--(.175,-.393)--(.175,-.399)--(.175,-.404)--(.175,-.409)--(.175,-.415)--(.176,-.42)--(.176,-.425)--(.176,-.43)--(.176,-.436)--(.177,-.441)--(.177,-.446)--(.177,-.452)--(.177,-.457)--(.178,-.462)--(.178,-.468)--(.178,-.473)--(.179,-.478)--(.179,-.484)--(.179,-.489)--(.18,-.494)--(.18,-.5)--(.18,-.505)--(.181,-.51)--(.181,-.516)--(.182,-.521)--(.182,-.526)--(.183,-.532)--(.183,-.537)--(.183,-.542)--(.184,-.548)--(.184,-.553)--(.185,-.558)--(.185,-.564)--(.186,-.569)--(.186,-.574)--(.187,-.58)--(.187,-.585)--(.188,-.59)--(.189,-.595)--(.189,-.601)--(.19,-.606)--(.19,-.611)--(.191,-.616)--(.191,-.621)--(.192,-.627)--(.193,-.632)--(.193,-.637)--(.194,-.642)--(.195,-.647)--(.195,-.652)--(.196,-.657)--(.196,-.663)--(.197,-.668)--(.198,-.673)--(.199,-.678)--(.199,-.683)--(.2,-.688)--(.201,-.693)--(.201,-.698)--(.202,-.703)--(.203,-.707)--(.204,-.712)--(.204,-.717)--(.205,-.722)--(.206,-.727)--(.207,-.732)--(.207,-.736)--(.208,-.741)--(.209,-.746)--(.21,-.75)--(.211,-.755)--(.211,-.76)--(.212,-.764)--(.213,-.769)--(.214,-.773)--(.215,-.778)--(.216,-.782)--(.217,-.787)--(.217,-.791)--(.218,-.796)--(.219,-.8)--(.22,-.804)--(.221,-.809)--(.222,-.813)--(.223,-.817)--(.224,-.821)--(.225,-.825)--(.225,-.829)--(.226,-.833)--(.227,-.837)--(.228,-.841)--(.229,-.845)--(.23,-.849)--(.231,-.853)--(.232,-.857)--(.233,-.861)--(.234,-.865)--(.235,-.868)--(.236,-.872)--(.237,-.876)--(.238,-.879)--(.239,-.883)--(.24,-.886)--(.241,-.89)--(.242,-.893)--(.243,-.897)--(.244,-.9)--(.245,-.903)--(.246,-.907)--(.247,-.91)--(.248,-.913)--(.249,-.916)--(.25,-.919)--(.251,-.922)--(.252,-.925)--(.253,-.928)--(.254,-.931)--(.255,-.934)--(.256,-.937)--(.257,-.939)--(.258,-.942)--(.259,-.945)--(.26,-.947)--(.261,-.95)--(.262,-.952)--(.263,-.955)--(.264,-.957)--(.265,-.96)--(.267,-.962)--(.268,-.964)--(.269,-.966)--(.27,-.969)--(.271,-.971)--(.272,-.973)--(.273,-.975)--(.274,-.977)--(.275,-.979)--(.276,-.98)--(.277,-.982)--(.278,-.983);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.48,.127)--(1.441,.154)--(1.364,.1)--(1.401,.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.907,.105)--(-.874,.095)--(-.95,.13)--(-.985,.141)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.655,-.102)--(1.635,-.058)--(1.547,-.119)--(1.567,-.163)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.517,.096)--(1.48,.127)--(1.401,.072)--(1.436,.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.14,.139)--(-1.1,.147)--(-1.175,.19)--(-1.218,.184)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.159,.18)--(1.118,.182)--(1.042,.14)--(1.081,.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.635,-.058)--(1.611,-.016)--(1.525,-.076)--(1.547,-.119)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.501,-.522)--(-1.511,-.481)--(-1.615,-.421)--(-1.604,-.463)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.611,-.016)--(1.583,.024)--(1.498,-.035)--(1.525,-.076)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.339,-.715)--(1.37,-.695)--(1.255,-.745)--(1.228,-.764)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.283,-.734)--(-1.309,-.71)--(-1.422,-.658)--(-1.394,-.682)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.968,.133)--(.933,.121)--(.855,.087)--(.887,.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.567,-.516)--(1.582,-.477)--(1.475,-.535)--(1.461,-.574)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.941,.11)--(-.907,.105)--(-.985,.141)--(-1.022,.148)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.179,.126)--(-1.14,.139)--(-1.218,.184)--(-1.26,.173)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.511,-.481)--(-1.517,-.438)--(-1.621,-.378)--(-1.615,-.421)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.201,.173)--(1.159,.18)--(1.081,.137)--(1.12,.129)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.582,-.477)--(1.592,-.435)--(1.485,-.494)--(1.475,-.535)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.309,-.71)--(-1.332,-.682)--(-1.447,-.629)--(-1.422,-.658)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.004,.139)--(.968,.133)--(.887,.097)--(.921,.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.219,.109)--(-1.179,.126)--(-1.26,.173)--(-1.302,.157)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.243,.162)--(1.201,.173)--(1.12,.129)--(1.159,.116)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.976,.111)--(-.941,.11)--(-1.022,.148)--(-1.061,.15)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.592,-.435)--(1.599,-.392)--(1.491,-.451)--(1.485,-.494)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.519,-.393)--(-1.517,-.347)--(-1.621,-.287)--(-1.624,-.333)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.105,-.813)--(-1.132,-.799)--(-1.254,-.753)--(-1.224,-.768)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.332,-.682)--(-1.352,-.65)--(-1.468,-.596)--(-1.447,-.629)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.397,-.67)--(1.422,-.642)--(1.303,-.694)--(1.281,-.721)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.284,.146)--(1.243,.162)--(1.159,.116)--(1.197,.098)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.042,.14)--(1.004,.139)--(.921,.102)--(.955,.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.818,.072)--(-.789,.063)--(-.874,.095)--(-.907,.105)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.517,-.347)--(-1.511,-.301)--(-1.615,-.241)--(-1.621,-.287)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.012,.106)--(-.976,.111)--(-1.061,.15)--(-1.1,.147)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.325,.125)--(1.284,.146)--(1.197,.098)--(1.235,.076)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.329,.031)--(-1.294,.061)--(-1.383,.112)--(-1.421,.084)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.511,-.301)--(-1.501,-.254)--(-1.604,-.195)--(-1.615,-.241)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.197,-.779)--(1.228,-.764)--(1.102,-.809)--(1.075,-.822)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.887,.097)--(.855,.087)--(.768,.056)--(.797,.065)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.352,-.65)--(-1.368,-.615)--(-1.487,-.561)--(-1.468,-.596)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.601,-.347)--(1.599,-.301)--(1.491,-.36)--(1.493,-.406)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.422,-.642)--(1.443,-.609)--(1.323,-.662)--(1.303,-.694)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.132,-.799)--(-1.158,-.78)--(-1.283,-.734)--(-1.254,-.753)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.081,.137)--(1.042,.14)--(.955,.102)--(.991,.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.363,-.002)--(-1.329,.031)--(-1.421,.084)--(-1.456,.052)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.501,-.254)--(-1.487,-.208)--(-1.588,-.149)--(-1.604,-.195)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.364,.1)--(1.325,.125)--(1.235,.076)--(1.272,.05)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.049,.097)--(-1.012,.106)--(-1.1,.147)--(-1.14,.139)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.849,.076)--(-.818,.072)--(-.907,.105)--(-.941,.11)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.394,-.038)--(-1.363,-.002)--(-1.456,.052)--(-1.489,.017)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.487,-.208)--(-1.468,-.163)--(-1.569,-.105)--(-1.588,-.149)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.599,-.301)--(1.592,-.255)--(1.485,-.314)--(1.491,-.36)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.422,-.078)--(-1.394,-.038)--(-1.489,.017)--(-1.519,-.021)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.468,-.163)--(-1.447,-.119)--(-1.546,-.062)--(-1.569,-.105)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.447,-.119)--(-1.422,-.078)--(-1.519,-.021)--(-1.546,-.062)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.401,.072)--(1.364,.1)--(1.272,.05)--(1.306,.02)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.368,-.615)--(-1.381,-.577)--(-1.501,-.522)--(-1.487,-.561)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.592,-.255)--(1.582,-.209)--(1.475,-.267)--(1.485,-.314)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.443,-.609)--(1.461,-.574)--(1.339,-.627)--(1.323,-.662)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.228,-.764)--(1.255,-.745)--(1.127,-.79)--(1.102,-.809)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.921,.102)--(.887,.097)--(.797,.065)--(.827,.069)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.12,.129)--(1.081,.137)--(.991,.097)--(1.026,.088)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.436,.039)--(1.401,.072)--(1.306,.02)--(1.339,-.014)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.085,.083)--(-1.049,.097)--(-1.14,.139)--(-1.179,.126)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.158,-.78)--(-1.181,-.758)--(-1.309,-.71)--(-1.283,-.734)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.582,-.209)--(1.567,-.163)--(1.461,-.221)--(1.475,-.267)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,-.86)--(-.973,-.852)--(-1.105,-.813)--(-1.075,-.821)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.469,.004)--(1.436,.039)--(1.339,-.014)--(1.37,-.051)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.881,.075)--(-.849,.076)--(-.941,.11)--(-.976,.111)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.567,-.163)--(1.547,-.119)--(1.443,-.176)--(1.461,-.221)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.381,-.577)--(-1.391,-.536)--(-1.511,-.481)--(-1.501,-.522)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.498,-.035)--(1.469,.004)--(1.37,-.051)--(1.397,-.09)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.397,-.493)--(-1.399,-.449)--(-1.519,-.393)--(-1.517,-.438)--cycle;
\draw[bonn2colour,ultra thick](-1.61,-.368)--(-1.605,-.371)--(-1.601,-.373);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.547,-.119)--(1.525,-.076)--(1.422,-.132)--(1.443,-.176)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.525,-.076)--(1.498,-.035)--(1.397,-.09)--(1.422,-.132)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.461,-.574)--(1.475,-.535)--(1.352,-.589)--(1.339,-.627)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.122,.064)--(-1.085,.083)--(-1.179,.126)--(-1.219,.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.159,.116)--(1.12,.129)--(1.026,.088)--(1.062,.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.261,-.544)--(-1.262,-.5)--(-1.399,-.449)--(-1.397,-.493)--cycle;
\draw[bonn2colour,ultra thick](-1.601,-.373)--(-1.594,-.377)--(-1.583,-.383)--(-1.572,-.389)--(-1.561,-.395)--(-1.55,-.401)--(-1.538,-.407)--(-1.526,-.413)--(-1.515,-.418)--(-1.502,-.424)--(-1.49,-.43)--(-1.478,-.436)--(-1.465,-.441)--(-1.452,-.447)--(-1.44,-.452)--(-1.427,-.458)--(-1.413,-.463)--(-1.4,-.469)--(-1.386,-.474)--(-1.373,-.479)--(-1.365,-.482);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.255,-.745)--(1.281,-.721)--(1.15,-.768)--(1.127,-.79)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.955,.102)--(.921,.102)--(.827,.069)--(.858,.067)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.047,-.831)--(1.075,-.822)--(.942,-.861)--(.917,-.868)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.181,-.758)--(-1.202,-.731)--(-1.332,-.682)--(-1.309,-.71)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.191,.014)--(-1.157,.041)--(-1.257,.087)--(-1.294,.061)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.224,-.017)--(-1.191,.014)--(-1.294,.061)--(-1.329,.031)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.105,-.062)--(-1.075,-.03)--(-1.191,.014)--(-1.224,-.017)--cycle;
\draw[bonn4colour,ultra thick](-1.322,.107)--(-1.317,.099)--(-1.312,.091)--(-1.31,.088);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.391,-.536)--(-1.397,-.493)--(-1.517,-.438)--(-1.511,-.481)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.914,.069)--(-.881,.075)--(-.976,.111)--(-1.012,.106)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.422,-.132)--(1.397,-.09)--(1.281,-.141)--(1.303,-.184)--cycle;
\draw[bonn3colour,ultra thick](1.316,-.176)--(1.325,-.168)--(1.335,-.159)--(1.345,-.149)--(1.355,-.139)--(1.364,-.13)--(1.373,-.12)--(1.382,-.11)--(1.391,-.101)--(1.4,-.091)--(1.408,-.082)--(1.416,-.072)--(1.424,-.062)--(1.432,-.053)--(1.439,-.043)--(1.447,-.034)--(1.454,-.024)--(1.46,-.014)--(1.467,-.005)--(1.472,.003);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.973,-.852)--(-.998,-.84)--(-1.132,-.799)--(-1.105,-.813)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.157,.041)--(-1.122,.064)--(-1.219,.109)--(-1.257,.087)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.281,-.721)--(1.303,-.694)--(1.17,-.741)--(1.15,-.768)--cycle;
\draw[bonn4colour,ultra thick](1.244,-.718)--(1.247,-.718)--(1.259,-.716)--(1.271,-.715)--(1.282,-.713)--(1.293,-.711)--(1.304,-.709)--(1.314,-.708)--(1.325,-.706)--(1.335,-.704)--(1.345,-.701)--(1.348,-.701);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.475,-.535)--(1.485,-.494)--(1.361,-.549)--(1.352,-.589)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.197,.098)--(1.159,.116)--(1.062,.073)--(1.098,.054)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.491,-.451)--(1.493,-.406)--(1.369,-.461)--(1.367,-.506)--cycle;
\draw[bonn2colour,ultra thick](1.575,-.387)--(1.58,-.385)--(1.585,-.382);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.748,.045)--(-.721,.042)--(-.818,.072)--(-.849,.076)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.991,.097)--(.955,.102)--(.858,.067)--(.89,.061)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.367,-.506)--(1.369,-.461)--(1.229,-.511)--(1.227,-.555)--cycle;
\draw[bonn2colour,ultra thick](1.333,-.494)--(1.341,-.491)--(1.355,-.486)--(1.369,-.481)--(1.382,-.476)--(1.396,-.47)--(1.409,-.465)--(1.423,-.459)--(1.436,-.454)--(1.449,-.448)--(1.461,-.443)--(1.474,-.437)--(1.486,-.432)--(1.499,-.426)--(1.511,-.42)--(1.523,-.414)--(1.535,-.408)--(1.546,-.403)--(1.558,-.397)--(1.569,-.391)--(1.575,-.387);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.202,-.731)--(-1.22,-.7)--(-1.352,-.65)--(-1.332,-.682)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.075,-.822)--(1.102,-.809)--(.965,-.848)--(.942,-.861)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.485,-.494)--(1.491,-.451)--(1.367,-.506)--(1.361,-.549)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.132,-.098)--(-1.105,-.062)--(-1.224,-.017)--(-1.254,-.052)--cycle;
\draw[bonn4colour,ultra thick](-1.31,.088)--(-1.306,.083)--(-1.3,.075)--(-1.294,.068)--(-1.288,.06)--(-1.282,.052)--(-1.275,.044)--(-1.268,.036)--(-1.261,.028)--(-1.254,.02)--(-1.246,.012)--(-1.239,.003)--(-1.231,-.005)--(-1.223,-.013)--(-1.214,-.021)--(-1.206,-.029)--(-1.202,-.033);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.235,.076)--(1.197,.098)--(1.098,.054)--(1.132,.031)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,.059)--(-.914,.069)--(-1.012,.106)--(-1.049,.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.827,.069)--(.797,.065)--(.698,.036)--(.724,.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.399,-.449)--(-1.397,-.403)--(-1.517,-.347)--(-1.519,-.393)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.998,-.84)--(-1.02,-.822)--(-1.158,-.78)--(-1.132,-.799)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.397,-.403)--(-1.391,-.356)--(-1.511,-.301)--(-1.517,-.347)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.272,.05)--(1.235,.076)--(1.132,.031)--(1.166,.003)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.777,.043)--(-.748,.045)--(-.849,.076)--(-.881,.075)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.303,-.694)--(1.323,-.662)--(1.188,-.71)--(1.17,-.741)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.026,.088)--(.991,.097)--(.89,.061)--(.922,.05)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.22,-.7)--(-1.235,-.665)--(-1.368,-.615)--(-1.352,-.65)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.254,-.052)--(-1.224,-.017)--(-1.329,.031)--(-1.363,-.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.98,.043)--(-.947,.059)--(-1.049,.097)--(-1.085,.083)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.809,-.894)--(-.832,-.887)--(-.973,-.852)--(-.947,-.86)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.102,-.809)--(1.127,-.79)--(.987,-.831)--(.965,-.848)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.391,-.356)--(-1.381,-.309)--(-1.501,-.254)--(-1.511,-.301)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.493,-.406)--(1.491,-.36)--(1.367,-.415)--(1.369,-.461)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.283,-.09)--(-1.254,-.052)--(-1.363,-.002)--(-1.394,-.038)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.306,.02)--(1.272,.05)--(1.166,.003)--(1.197,-.028)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.858,.067)--(.827,.069)--(.724,.039)--(.751,.037)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.381,-.309)--(-1.368,-.263)--(-1.487,-.208)--(-1.501,-.254)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.02,-.822)--(-1.041,-.8)--(-1.181,-.758)--(-1.158,-.78)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.309,-.13)--(-1.283,-.09)--(-1.394,-.038)--(-1.422,-.078)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.368,-.263)--(-1.352,-.217)--(-1.468,-.163)--(-1.487,-.208)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.917,-.868)--(.942,-.861)--(.798,-.894)--(.776,-.901)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.235,-.665)--(-1.247,-.628)--(-1.381,-.577)--(-1.368,-.615)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.323,-.662)--(1.339,-.627)--(1.203,-.676)--(1.188,-.71)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.332,-.173)--(-1.309,-.13)--(-1.422,-.078)--(-1.447,-.119)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.062,.073)--(1.026,.088)--(.922,.05)--(.954,.035)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.491,-.36)--(1.485,-.314)--(1.361,-.368)--(1.367,-.415)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.352,-.217)--(-1.332,-.173)--(-1.447,-.119)--(-1.468,-.163)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.339,-.014)--(1.306,.02)--(1.197,-.028)--(1.228,-.063)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.805,.036)--(-.777,.043)--(-.881,.075)--(-.914,.069)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.639,.019)--(-.616,.017)--(-.721,.042)--(-.748,.045)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.012,.023)--(-.98,.043)--(-1.085,.083)--(-1.122,.064)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.485,-.314)--(1.475,-.267)--(1.352,-.321)--(1.361,-.368)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.37,-.051)--(1.339,-.014)--(1.228,-.063)--(1.255,-.101)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.832,-.887)--(-.852,-.875)--(-.998,-.84)--(-.973,-.852)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.852,-.875)--(-.872,-.858)--(-1.02,-.822)--(-.998,-.84)--cycle;
\draw[bonn3colour,ultra thick](-1.097,-.826)--(-1.086,-.828)--(-1.075,-.83)--(-1.064,-.833)--(-1.052,-.835)--(-1.04,-.837)--(-1.028,-.839)--(-1.016,-.84)--(-1.003,-.842)--(-.99,-.844)--(-.978,-.845)--(-.964,-.847)--(-.951,-.848)--(-.938,-.85);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.127,-.79)--(1.15,-.768)--(1.007,-.809)--(.987,-.831)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.373,-.025)--(.359,-.025)--(.237,-.036)--(.246,-.036)--cycle;
\draw[bonn1colour,ultra thick](.21,-.016)--(.209,-.018)--(.208,-.019)--(.207,-.021)--(.207,-.023)--(.206,-.025)--(.205,-.027)--(.204,-.029)--(.204,-.031)--(.203,-.033)--(.202,-.036)--(.202,-.036);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.724,.039)--(.698,.036)--(.591,.012)--(.613,.013)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.89,.061)--(.858,.067)--(.751,.037)--(.779,.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.475,-.267)--(1.461,-.221)--(1.339,-.275)--(1.352,-.321)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.397,-.09)--(1.37,-.051)--(1.255,-.101)--(1.281,-.141)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.247,-.628)--(-1.256,-.587)--(-1.391,-.536)--(-1.381,-.577)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.041,-.8)--(-1.059,-.774)--(-1.202,-.731)--(-1.181,-.758)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.339,-.627)--(1.352,-.589)--(1.214,-.638)--(1.203,-.676)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.098,.054)--(1.062,.073)--(.954,.035)--(.986,.014)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.461,-.221)--(1.443,-.176)--(1.323,-.229)--(1.339,-.275)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.044,-.001)--(-1.012,.023)--(-1.122,.064)--(-1.157,.041)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.443,-.176)--(1.422,-.132)--(1.303,-.184)--(1.323,-.229)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.942,-.861)--(.965,-.848)--(.818,-.882)--(.798,-.894)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.834,.024)--(-.805,.036)--(-.914,.069)--(-.947,.059)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.663,.016)--(-.639,.019)--(-.748,.045)--(-.777,.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.256,-.587)--(-1.261,-.544)--(-1.397,-.493)--(-1.391,-.536)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.15,-.768)--(1.17,-.741)--(1.025,-.783)--(1.007,-.809)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.472,-.949)--(.485,-.943)--(.32,-.959)--(.311,-.964)--cycle;
\draw[bonn1colour,ultra thick](.278,-.983)--(.278,-.984)--(.279,-.986)--(.28,-.987)--(.281,-.989)--(.282,-.99)--(.283,-.992)--(.284,-.993)--(.285,-.995)--(.286,-.996)--(.287,-.997)--(.288,-.998);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.075,-.03)--(-1.044,-.001)--(-1.157,.041)--(-1.191,.014)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.352,-.589)--(1.361,-.549)--(1.222,-.598)--(1.214,-.638)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.132,.031)--(1.098,.054)--(.986,.014)--(1.017,-.01)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.922,.05)--(.89,.061)--(.779,.029)--(.807,.017)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.751,.037)--(.724,.039)--(.613,.013)--(.636,.01)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.059,-.774)--(-1.075,-.744)--(-1.22,-.7)--(-1.202,-.731)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.662,-.922)--(-.681,-.916)--(-.832,-.887)--(-.809,-.894)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.387,-.029)--(.373,-.025)--(.246,-.036)--(.255,-.041)--cycle;
\draw[bonn1colour,ultra thick](.28,-.036)--(.28,-.036)--(.279,-.034)--(.278,-.031)--(.277,-.029)--(.276,-.027)--(.275,-.025)--(.274,-.023)--(.273,-.021)--(.272,-.02)--(.271,-.018)--(.27,-.016)--(.269,-.014)--(.268,-.013)--(.267,-.011)--(.265,-.01)--(.264,-.008)--(.263,-.007)--(.262,-.005)--(.261,-.004)--(.26,-.003)--(.259,-.002)--(.258,-.001)--(.257,.001)--(.256,.002)--(.255,.003)--(.254,.003)--(.253,.004)--(.252,.005)--(.251,.006)--(.25,.007)--(.249,.007)--(.248,.008)--(.247,.008)--(.246,.009)--(.245,.009)--(.244,.01)--(.243,.01)--(.242,.01)--(.241,.01)--(.24,.011)--(.239,.011)--(.238,.011)--(.237,.011)--(.236,.011)--(.235,.01)--(.234,.01)--(.233,.01)--(.232,.01)--(.231,.009)--(.23,.009)--(.229,.008)--(.228,.008)--(.227,.007)--(.226,.007)--(.225,.006)--(.225,.005)--(.224,.004)--(.223,.004)--(.222,.003)--(.221,.002)--(.22,.001)--(.219,0)--(.218,-.002)--(.217,-.003)--(.217,-.004)--(.216,-.005)--(.215,-.007)--(.214,-.008)--(.213,-.009)--(.212,-.011)--(.211,-.013)--(.211,-.014)--(.21,-.016)--(.21,-.016);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.523,-.003)--(-.504,-.005)--(-.616,.017)--(-.639,.019)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.17,-.741)--(1.188,-.71)--(1.04,-.753)--(1.025,-.783)--cycle;
\draw[bonn4colour,ultra thick](1.119,-.729)--(1.133,-.728)--(1.147,-.727)--(1.16,-.727)--(1.173,-.726)--(1.186,-.724)--(1.199,-.723)--(1.211,-.722)--(1.223,-.721)--(1.235,-.719)--(1.244,-.718);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.863,.008)--(-.834,.024)--(-.947,.059)--(-.98,.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.965,-.848)--(.987,-.831)--(.836,-.866)--(.818,-.882)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.776,-.901)--(.798,-.894)--(.645,-.922)--(.627,-.928)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.361,-.549)--(1.367,-.506)--(1.227,-.555)--(1.222,-.598)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.166,.003)--(1.132,.031)--(1.017,-.01)--(1.047,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.613,.013)--(.591,.012)--(.478,-.009)--(.496,-.008)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.688,.008)--(-.663,.016)--(-.777,.043)--(-.805,.036)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.262,-.5)--(-1.261,-.454)--(-1.397,-.403)--(-1.399,-.449)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.075,-.744)--(-1.088,-.71)--(-1.235,-.665)--(-1.22,-.7)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.954,.035)--(.922,.05)--(.807,.017)--(.835,0)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.872,-.858)--(-.889,-.837)--(-1.041,-.8)--(-1.02,-.822)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.779,.029)--(.751,.037)--(.636,.01)--(.66,.002)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.197,-.028)--(1.166,.003)--(1.047,-.039)--(1.075,-.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.485,-.943)--(.497,-.933)--(.328,-.949)--(.32,-.959)--cycle;
\draw[bonn1colour,ultra thick](.288,-.998)--(.289,-.998)--(.29,-.999)--(.291,-1.001)--(.292,-1.002)--(.293,-1.003)--(.294,-1.003)--(.295,-1.004)--(.296,-1.005)--(.297,-1.006)--(.298,-1.007)--(.299,-1.007);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.681,-.916)--(-.698,-.905)--(-.852,-.875)--(-.832,-.887)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.892,-.013)--(-.863,.008)--(-.98,.043)--(-1.012,.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.261,-.454)--(-1.256,-.407)--(-1.391,-.356)--(-1.397,-.403)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.158,-.136)--(-1.132,-.098)--(-1.254,-.052)--(-1.283,-.09)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.543,-.007)--(-.523,-.003)--(-.639,.019)--(-.663,.016)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.987,-.831)--(1.007,-.809)--(.853,-.845)--(.836,-.866)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.256,-.407)--(-1.247,-.36)--(-1.381,-.309)--(-1.391,-.356)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.188,-.71)--(1.203,-.676)--(1.053,-.719)--(1.04,-.753)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.713,-.005)--(-.688,.008)--(-.805,.036)--(-.834,.024)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.369,-.461)--(1.367,-.415)--(1.227,-.465)--(1.229,-.511)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.798,-.894)--(.818,-.882)--(.661,-.911)--(.645,-.922)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.228,-.063)--(1.197,-.028)--(1.075,-.072)--(1.102,-.107)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.181,-.178)--(-1.158,-.136)--(-1.283,-.09)--(-1.309,-.13)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.401,-.021)--(-.387,-.022)--(-.504,-.005)--(-.523,-.003)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.088,-.71)--(-1.099,-.672)--(-1.247,-.628)--(-1.235,-.665)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.636,.01)--(.613,.013)--(.496,-.008)--(.514,-.012)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.986,.014)--(.954,.035)--(.835,0)--(.863,-.021)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.247,-.36)--(-1.235,-.313)--(-1.368,-.263)--(-1.381,-.309)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.202,-.221)--(-1.181,-.178)--(-1.309,-.13)--(-1.332,-.173)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.508,-.944)--(-.522,-.939)--(-.681,-.916)--(-.662,-.922)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.889,-.837)--(-.905,-.811)--(-1.059,-.774)--(-1.041,-.8)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.496,-.008)--(.478,-.009)--(.359,-.025)--(.373,-.025)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.92,-.039)--(-.892,-.013)--(-1.012,.023)--(-1.044,-.001)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.235,-.313)--(-1.22,-.266)--(-1.352,-.217)--(-1.368,-.263)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.22,-.266)--(-1.202,-.221)--(-1.332,-.173)--(-1.352,-.217)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.367,-.415)--(1.361,-.368)--(1.222,-.418)--(1.227,-.465)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.255,-.101)--(1.228,-.063)--(1.102,-.107)--(1.127,-.146)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.807,.017)--(.779,.029)--(.66,.002)--(.684,-.011)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.698,-.905)--(-.713,-.889)--(-.872,-.858)--(-.852,-.875)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.627,-.928)--(.645,-.922)--(.485,-.943)--(.472,-.949)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.361,-.368)--(1.352,-.321)--(1.214,-.371)--(1.222,-.418)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.281,-.141)--(1.255,-.101)--(1.127,-.146)--(1.15,-.188)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.203,-.676)--(1.214,-.638)--(1.063,-.682)--(1.053,-.719)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.099,-.672)--(-1.106,-.632)--(-1.256,-.587)--(-1.247,-.628)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.563,-.016)--(-.543,-.007)--(-.663,.016)--(-.688,.008)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.998,-.138)--(-.973,-.102)--(-1.105,-.062)--(-1.132,-.098)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.02,-.178)--(-.998,-.138)--(-1.132,-.098)--(-1.158,-.136)--cycle;
\draw[bonn4colour,ultra thick](-1.202,-.033)--(-1.197,-.037)--(-1.188,-.045)--(-1.179,-.054)--(-1.169,-.062);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.497,-.933)--(.508,-.917)--(.335,-.934)--(.328,-.949)--cycle;
\draw[bonn1colour,ultra thick](.299,-1.007)--(.299,-1.007)--(.3,-1.008)--(.301,-1.008)--(.302,-1.009)--(.303,-1.009)--(.304,-1.01)--(.305,-1.01)--(.306,-1.01)--(.307,-1.01)--(.308,-1.011)--(.309,-1.011)--(.31,-1.011)--(.311,-1.011)--(.312,-1.011)--(.313,-1.01)--(.314,-1.01)--(.315,-1.01)--(.316,-1.01)--(.317,-1.009)--(.318,-1.009)--(.319,-1.008)--(.319,-1.008)--(.32,-1.007)--(.321,-1.007)--(.322,-1.006)--(.323,-1.005)--(.324,-1.004)--(.325,-1.004)--(.326,-1.003)--(.327,-1.002)--(.328,-1.001)--(.329,-1)--(.329,-.998)--(.33,-.997)--(.331,-.996)--(.332,-.995)--(.333,-.993)--(.334,-.992)--(.335,-.991)--(.335,-.989)--(.336,-.987)--(.337,-.986)--(.338,-.984)--(.339,-.982)--(.339,-.981)--(.34,-.979)--(.341,-.977)--(.342,-.975)--(.343,-.973)--(.343,-.971)--(.344,-.969)--(.345,-.967)--(.346,-.964)--(.346,-.962)--(.347,-.96)--(.348,-.958)--(.348,-.955)--(.349,-.953)--(.35,-.95)--(.351,-.948)--(.351,-.945)--(.352,-.942)--(.353,-.94)--(.353,-.939);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.007,-.809)--(1.025,-.783)--(.868,-.819)--(.853,-.845)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.017,-.01)--(.986,.014)--(.863,-.021)--(.89,-.047)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.738,-.023)--(-.713,-.005)--(-.834,.024)--(-.863,.008)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.352,-.321)--(1.339,-.275)--(1.203,-.323)--(1.214,-.371)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.303,-.184)--(1.281,-.141)--(1.15,-.188)--(1.17,-.232)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.947,-.068)--(-.92,-.039)--(-1.044,-.001)--(-1.075,-.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.818,-.882)--(.836,-.866)--(.676,-.895)--(.661,-.911)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.339,-.275)--(1.323,-.229)--(1.188,-.277)--(1.203,-.323)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.323,-.229)--(1.303,-.184)--(1.17,-.232)--(1.188,-.277)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.275,-.034)--(-.265,-.034)--(-.387,-.022)--(-.401,-.021)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.416,-.026)--(-.401,-.021)--(-.523,-.003)--(-.543,-.007)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.66,.002)--(.636,.01)--(.514,-.012)--(.533,-.021)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.905,-.811)--(-.918,-.782)--(-1.075,-.744)--(-1.059,-.774)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.111,-.59)--(-1.112,-.545)--(-1.262,-.5)--(-1.261,-.544)--cycle;
\draw[bonn2colour,ultra thick](-1.365,-.482)--(-1.359,-.484)--(-1.353,-.487);
\draw[bonn3colour,ultra thick](1.301,-.19)--(1.304,-.187)--(1.314,-.178)--(1.316,-.176);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.835,0)--(.807,.017)--(.684,-.011)--(.707,-.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.522,-.939)--(-.535,-.928)--(-.698,-.905)--(-.681,-.916)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.106,-.632)--(-1.111,-.59)--(-1.261,-.544)--(-1.256,-.587)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.514,-.012)--(.496,-.008)--(.373,-.025)--(.387,-.029)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.214,-.638)--(1.222,-.598)--(1.07,-.642)--(1.063,-.682)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.047,-.039)--(1.017,-.01)--(.89,-.047)--(.917,-.077)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.973,-.102)--(-.947,-.068)--(-1.075,-.03)--(-1.105,-.062)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.949,-.629)--(-.95,-.585)--(-1.112,-.545)--(-1.111,-.59)--cycle;
\draw[bonn2colour,ultra thick](-1.353,-.487)--(-1.345,-.49)--(-1.331,-.495)--(-1.317,-.5)--(-1.302,-.505)--(-1.288,-.51)--(-1.273,-.515)--(-1.258,-.519)--(-1.243,-.524)--(-1.228,-.529)--(-1.213,-.534)--(-1.197,-.538)--(-1.182,-.543)--(-1.166,-.547)--(-1.151,-.552)--(-1.135,-.556)--(-1.119,-.56)--(-1.103,-.565)--(-1.086,-.569)--(-1.07,-.573)--(-1.06,-.575);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.713,-.889)--(-.728,-.868)--(-.889,-.837)--(-.872,-.858)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.348,-.961)--(-.358,-.956)--(-.522,-.939)--(-.508,-.944)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.645,-.922)--(.661,-.911)--(.497,-.933)--(.485,-.943)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.025,-.783)--(1.04,-.753)--(.881,-.79)--(.868,-.819)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.762,-.045)--(-.738,-.023)--(-.863,.008)--(-.892,-.013)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.583,-.03)--(-.563,-.016)--(-.688,.008)--(-.713,-.005)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.728,-.868)--(-.741,-.843)--(-.905,-.811)--(-.889,-.837)--cycle;
\draw[bonn3colour,ultra thick](-.938,-.85)--(-.924,-.851)--(-.91,-.852)--(-.896,-.853)--(-.882,-.854)--(-.868,-.855)--(-.853,-.856)--(-.839,-.856)--(-.824,-.857)--(-.809,-.857)--(-.793,-.858)--(-.778,-.858)--(-.763,-.858)--(-.75,-.858);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.203,-.323)--(1.188,-.277)--(1.04,-.32)--(1.053,-.367)--cycle;
\draw[bonn3colour,ultra thick](1.077,-.356)--(1.091,-.347)--(1.105,-.337)--(1.119,-.328)--(1.133,-.319)--(1.147,-.31)--(1.16,-.301)--(1.173,-.291)--(1.186,-.282)--(1.199,-.273)--(1.211,-.263)--(1.223,-.254)--(1.235,-.244)--(1.247,-.235)--(1.259,-.226)--(1.271,-.216)--(1.282,-.206)--(1.293,-.197)--(1.301,-.19);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.146,-.042)--(-.141,-.042)--(-.265,-.034)--(-.275,-.034)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.872,-.214)--(-.852,-.174)--(-.998,-.138)--(-1.02,-.178)--cycle;
\draw[bonn4colour,ultra thick](-1.169,-.062)--(-1.16,-.07)--(-1.15,-.078)--(-1.14,-.087)--(-1.129,-.095)--(-1.119,-.103)--(-1.108,-.111)--(-1.097,-.12)--(-1.086,-.128)--(-1.075,-.136)--(-1.064,-.144)--(-1.052,-.152)--(-1.04,-.161)--(-1.028,-.169)--(-1.016,-.177)--(-1.013,-.179);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.246,-.036)--(.237,-.036)--(.112,-.043)--(.116,-.043)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.918,-.782)--(-.93,-.748)--(-1.088,-.71)--(-1.075,-.744)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.222,-.598)--(1.227,-.555)--(1.075,-.599)--(1.07,-.642)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.227,-.555)--(1.229,-.511)--(1.076,-.555)--(1.075,-.599)--cycle;
\draw[bonn2colour,ultra thick](1.321,-.498)--(1.327,-.496)--(1.333,-.494);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.836,-.866)--(.853,-.845)--(.689,-.874)--(.676,-.895)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.684,-.011)--(.66,.002)--(.533,-.021)--(.553,-.035)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.075,-.072)--(1.047,-.039)--(.917,-.077)--(.942,-.11)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.432,-.035)--(-.416,-.026)--(-.543,-.007)--(-.563,-.016)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.286,-.039)--(-.275,-.034)--(-.401,-.021)--(-.416,-.026)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.863,-.021)--(.835,0)--(.707,-.029)--(.731,-.052)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.04,-.753)--(1.053,-.719)--(.892,-.756)--(.881,-.79)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.053,-.719)--(1.063,-.682)--(.9,-.719)--(.892,-.756)--cycle;
\draw[bonn4colour,ultra thick](.932,-.731)--(.941,-.731)--(.957,-.732)--(.972,-.732)--(.988,-.732)--(1.003,-.732)--(1.018,-.732)--(1.033,-.732)--(1.048,-.732)--(1.063,-.731)--(1.077,-.731)--(1.091,-.73)--(1.105,-.73)--(1.119,-.729);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.075,-.599)--(1.076,-.555)--(.911,-.593)--(.91,-.637)--cycle;
\draw[bonn2colour,ultra thick](1.022,-.584)--(1.032,-.582)--(1.048,-.578)--(1.065,-.574)--(1.081,-.57)--(1.098,-.566)--(1.114,-.562)--(1.13,-.557)--(1.146,-.553)--(1.162,-.549)--(1.177,-.544)--(1.193,-.54)--(1.208,-.535)--(1.224,-.53)--(1.239,-.526)--(1.254,-.521)--(1.269,-.516)--(1.283,-.511)--(1.298,-.506)--(1.312,-.501)--(1.321,-.498);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.015,-.045)--(-.015,-.045)--(-.141,-.042)--(-.146,-.042)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.112,-.545)--(-1.111,-.499)--(-1.261,-.454)--(-1.262,-.5)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.116,-.043)--(.112,-.043)--(-.015,-.045)--(-.015,-.045)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.535,-.928)--(-.547,-.913)--(-.713,-.889)--(-.698,-.905)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.533,-.021)--(.514,-.012)--(.387,-.029)--(.401,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.786,-.072)--(-.762,-.045)--(-.892,-.013)--(-.92,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.185,-.971)--(-.19,-.966)--(-.358,-.956)--(-.348,-.961)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.102,-.107)--(1.075,-.072)--(.942,-.11)--(.965,-.147)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.604,-.048)--(-.583,-.03)--(-.713,-.005)--(-.738,-.023)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.358,-.956)--(-.367,-.945)--(-.535,-.928)--(-.522,-.939)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.111,-.499)--(-1.106,-.452)--(-1.256,-.407)--(-1.261,-.454)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.661,-.911)--(.676,-.895)--(.508,-.917)--(.497,-.933)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.93,-.748)--(-.939,-.711)--(-1.099,-.672)--(-1.088,-.71)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.311,-.964)--(.32,-.959)--(.151,-.968)--(.147,-.972)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.041,-.22)--(-1.02,-.178)--(-1.158,-.136)--(-1.181,-.178)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.151,-.047)--(-.146,-.042)--(-.275,-.034)--(-.286,-.039)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.89,-.047)--(.863,-.021)--(.731,-.052)--(.754,-.078)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.853,-.845)--(.868,-.819)--(.702,-.849)--(.689,-.874)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.229,-.511)--(1.227,-.465)--(1.075,-.509)--(1.076,-.555)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.106,-.452)--(-1.099,-.405)--(-1.247,-.36)--(-1.256,-.407)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.707,-.029)--(.684,-.011)--(.553,-.035)--(.572,-.054)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.255,-.041)--(.246,-.036)--(.116,-.043)--(.12,-.049)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.127,-.146)--(1.102,-.107)--(.965,-.147)--(.987,-.187)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.059,-.264)--(-1.041,-.22)--(-1.181,-.178)--(-1.202,-.221)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.447,-.05)--(-.432,-.035)--(-.563,-.016)--(-.583,-.03)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.019,-.975)--(-.02,-.97)--(-.19,-.966)--(-.185,-.971)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.099,-.405)--(-1.088,-.357)--(-1.235,-.313)--(-1.247,-.36)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.809,-.102)--(-.786,-.072)--(-.92,-.039)--(-.947,-.068)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.296,-.049)--(-.286,-.039)--(-.416,-.026)--(-.432,-.035)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.075,-.31)--(-1.059,-.264)--(-1.202,-.221)--(-1.22,-.266)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.147,-.972)--(.151,-.968)--(-.02,-.97)--(-.019,-.975)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-1.088,-.357)--(-1.075,-.31)--(-1.22,-.266)--(-1.235,-.313)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.227,-.465)--(1.222,-.418)--(1.07,-.462)--(1.075,-.509)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.547,-.913)--(-.558,-.893)--(-.728,-.868)--(-.713,-.889)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.741,-.843)--(-.752,-.814)--(-.918,-.782)--(-.905,-.811)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.016,-.051)--(-.015,-.045)--(-.146,-.042)--(-.151,-.047)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.939,-.711)--(-.945,-.672)--(-1.106,-.632)--(-1.099,-.672)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.15,-.188)--(1.127,-.146)--(.987,-.187)--(1.007,-.229)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.553,-.035)--(.533,-.021)--(.401,-.039)--(.415,-.053)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.401,-.039)--(.387,-.029)--(.255,-.041)--(.264,-.052)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.12,-.049)--(.116,-.043)--(-.015,-.045)--(-.016,-.051)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.624,-.072)--(-.604,-.048)--(-.738,-.023)--(-.762,-.045)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.222,-.418)--(1.214,-.371)--(1.063,-.414)--(1.07,-.462)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.917,-.077)--(.89,-.047)--(.754,-.078)--(.776,-.109)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.17,-.232)--(1.15,-.188)--(1.007,-.229)--(1.025,-.274)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.19,-.966)--(-.195,-.956)--(-.367,-.945)--(-.358,-.956)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.676,-.895)--(.689,-.874)--(.518,-.897)--(.508,-.917)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.367,-.945)--(-.375,-.93)--(-.547,-.913)--(-.535,-.928)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.214,-.371)--(1.203,-.323)--(1.053,-.367)--(1.063,-.414)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.832,-.136)--(-.809,-.102)--(-.947,-.068)--(-.973,-.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.868,-.819)--(.881,-.79)--(.712,-.82)--(.702,-.849)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.188,-.277)--(1.17,-.232)--(1.025,-.274)--(1.04,-.32)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.32,-.959)--(.328,-.949)--(.155,-.958)--(.151,-.968)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.731,-.052)--(.707,-.029)--(.572,-.054)--(.591,-.077)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.063,-.682)--(1.07,-.642)--(.906,-.68)--(.9,-.719)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.157,-.058)--(-.151,-.047)--(-.286,-.039)--(-.296,-.049)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.945,-.672)--(-.949,-.629)--(-1.111,-.59)--(-1.106,-.632)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.463,-.069)--(-.447,-.05)--(-.583,-.03)--(-.604,-.048)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.264,-.052)--(.255,-.041)--(.12,-.049)--(.125,-.059)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.752,-.814)--(-.761,-.781)--(-.93,-.748)--(-.918,-.782)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.307,-.064)--(-.296,-.049)--(-.432,-.035)--(-.447,-.05)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.02,-.97)--(-.02,-.96)--(-.195,-.956)--(-.19,-.966)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.942,-.11)--(.917,-.077)--(.776,-.109)--(.798,-.143)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.558,-.893)--(-.568,-.868)--(-.741,-.843)--(-.728,-.868)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.643,-.099)--(-.624,-.072)--(-.762,-.045)--(-.786,-.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.151,-.968)--(.155,-.958)--(-.02,-.96)--(-.02,-.97)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.852,-.174)--(-.832,-.136)--(-.973,-.102)--(-.998,-.138)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.572,-.054)--(.553,-.035)--(.415,-.053)--(.43,-.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.415,-.053)--(.401,-.039)--(.264,-.052)--(.274,-.067)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.016,-.061)--(-.016,-.051)--(-.151,-.047)--(-.157,-.058)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.125,-.059)--(.12,-.049)--(-.016,-.051)--(-.016,-.061)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.07,-.642)--(1.075,-.599)--(.91,-.637)--(.906,-.68)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.881,-.79)--(.892,-.756)--(.721,-.787)--(.712,-.82)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.689,-.874)--(.702,-.849)--(.528,-.873)--(.518,-.897)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.754,-.078)--(.731,-.052)--(.591,-.077)--(.609,-.104)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.195,-.956)--(-.199,-.941)--(-.375,-.93)--(-.367,-.945)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.375,-.93)--(-.383,-.911)--(-.558,-.893)--(-.547,-.913)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.965,-.147)--(.942,-.11)--(.798,-.143)--(.818,-.181)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.328,-.949)--(.335,-.934)--(.158,-.943)--(.155,-.958)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.761,-.781)--(-.768,-.744)--(-.939,-.711)--(-.93,-.748)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.95,-.585)--(-.949,-.539)--(-1.111,-.499)--(-1.112,-.545)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.478,-.093)--(-.463,-.069)--(-.604,-.048)--(-.624,-.072)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.508,-.917)--(.518,-.897)--(.342,-.914)--(.335,-.934)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.163,-.073)--(-.157,-.058)--(-.296,-.049)--(-.307,-.064)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.662,-.13)--(-.643,-.099)--(-.786,-.072)--(-.809,-.102)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.274,-.067)--(.264,-.052)--(.125,-.059)--(.129,-.074)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.568,-.868)--(-.577,-.839)--(-.752,-.814)--(-.741,-.843)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.889,-.257)--(-.872,-.214)--(-1.02,-.178)--(-1.041,-.22)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.317,-.084)--(-.307,-.064)--(-.447,-.05)--(-.463,-.069)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.591,-.077)--(.572,-.054)--(.43,-.073)--(.444,-.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.949,-.539)--(-.945,-.491)--(-1.106,-.452)--(-1.111,-.499)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.987,-.187)--(.965,-.147)--(.818,-.181)--(.836,-.222)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.389,-.886)--(-.395,-.858)--(-.577,-.839)--(-.568,-.868)--cycle;
\draw[bonn3colour,ultra thick](-.75,-.858)--(-.747,-.858)--(-.731,-.858)--(-.726,-.858);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.02,-.96)--(-.021,-.946)--(-.199,-.941)--(-.195,-.956)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.892,-.756)--(.9,-.719)--(.728,-.751)--(.721,-.787)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.155,-.958)--(.158,-.943)--(-.021,-.946)--(-.02,-.96)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.43,-.073)--(.415,-.053)--(.274,-.067)--(.283,-.086)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.776,-.109)--(.754,-.078)--(.609,-.104)--(.627,-.136)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.905,-.302)--(-.889,-.257)--(-1.041,-.22)--(-1.059,-.264)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.076,-.555)--(1.075,-.509)--(.91,-.547)--(.911,-.593)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.017,-.077)--(-.016,-.061)--(-.157,-.058)--(-.163,-.073)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.702,-.849)--(.712,-.82)--(.535,-.844)--(.528,-.873)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.945,-.491)--(-.939,-.444)--(-1.099,-.405)--(-1.106,-.452)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.129,-.074)--(.125,-.059)--(-.016,-.061)--(-.017,-.077)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.768,-.744)--(-.773,-.704)--(-.945,-.672)--(-.939,-.711)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.383,-.911)--(-.389,-.886)--(-.568,-.868)--(-.558,-.893)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.395,-.858)--(-.4,-.825)--(-.584,-.806)--(-.577,-.839)--cycle;
\draw[bonn3colour,ultra thick](-.726,-.858)--(-.715,-.858)--(-.699,-.858)--(-.683,-.857)--(-.666,-.857)--(-.65,-.856)--(-.633,-.856)--(-.616,-.855)--(-.599,-.854)--(-.582,-.853)--(-.565,-.852)--(-.547,-.851)--(-.53,-.85)--(-.512,-.849)--(-.494,-.847)--(-.476,-.846);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.918,-.348)--(-.905,-.302)--(-1.059,-.264)--(-1.075,-.31)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.007,-.229)--(.987,-.187)--(.836,-.222)--(.853,-.265)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.681,-.165)--(-.662,-.13)--(-.809,-.102)--(-.832,-.136)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.199,-.941)--(-.203,-.922)--(-.383,-.911)--(-.375,-.93)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.939,-.444)--(-.93,-.396)--(-1.088,-.357)--(-1.099,-.405)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.93,-.396)--(-.918,-.348)--(-1.075,-.31)--(-1.088,-.357)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.494,-.121)--(-.478,-.093)--(-.624,-.072)--(-.643,-.099)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.728,-.288)--(-.713,-.245)--(-.872,-.214)--(-.889,-.257)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.741,-.334)--(-.728,-.288)--(-.889,-.257)--(-.905,-.302)--cycle;
\draw[bonn4colour,ultra thick](-1.013,-.179)--(-1.003,-.185)--(-.99,-.193)--(-.978,-.201)--(-.964,-.21)--(-.951,-.218)--(-.938,-.226)--(-.924,-.234)--(-.91,-.242)--(-.896,-.25)--(-.882,-.258)--(-.868,-.266)--(-.853,-.274)--(-.839,-.282)--(-.824,-.29)--(-.809,-.297)--(-.798,-.303);
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.075,-.509)--(1.07,-.462)--(.906,-.5)--(.91,-.547)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.335,-.934)--(.342,-.914)--(.161,-.923)--(.158,-.943)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.518,-.897)--(.528,-.873)--(.348,-.89)--(.342,-.914)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.9,-.719)--(.906,-.68)--(.733,-.711)--(.728,-.751)--cycle;
\draw[bonn4colour,ultra thick](.769,-.723)--(.775,-.723)--(.792,-.725)--(.809,-.726)--(.826,-.727)--(.843,-.728)--(.86,-.729)--(.876,-.729)--(.893,-.73)--(.909,-.73)--(.925,-.731)--(.932,-.731);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.577,-.839)--(-.584,-.806)--(-.761,-.781)--(-.752,-.814)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.025,-.274)--(1.007,-.229)--(.853,-.265)--(.868,-.31)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.168,-.093)--(-.163,-.073)--(-.307,-.064)--(-.317,-.084)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.07,-.462)--(1.063,-.414)--(.9,-.452)--(.906,-.5)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.798,-.143)--(.776,-.109)--(.627,-.136)--(.645,-.171)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.609,-.104)--(.591,-.077)--(.444,-.097)--(.458,-.125)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.328,-.108)--(-.317,-.084)--(-.463,-.069)--(-.478,-.093)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.283,-.086)--(.274,-.067)--(.129,-.074)--(.134,-.094)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.04,-.32)--(1.025,-.274)--(.868,-.31)--(.881,-.356)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.773,-.704)--(-.777,-.662)--(-.949,-.629)--(-.945,-.672)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.063,-.414)--(1.053,-.367)--(.892,-.404)--(.9,-.452)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.698,-.203)--(-.681,-.165)--(-.832,-.136)--(-.852,-.174)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](1.053,-.367)--(1.04,-.32)--(.881,-.356)--(.892,-.404)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.946)--(-.021,-.926)--(-.203,-.922)--(-.199,-.941)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.444,-.097)--(.43,-.073)--(.283,-.086)--(.293,-.111)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.712,-.82)--(.721,-.787)--(.542,-.811)--(.535,-.844)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.158,-.943)--(.161,-.923)--(-.021,-.926)--(-.021,-.946)--cycle;
\draw[bonn3colour,ultra thick](1.06,-.366)--(1.063,-.365)--(1.077,-.356);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.017,-.097)--(-.017,-.077)--(-.163,-.073)--(-.168,-.093)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.134,-.094)--(.129,-.074)--(-.017,-.077)--(-.017,-.097)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.508,-.153)--(-.494,-.121)--(-.643,-.099)--(-.662,-.13)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.777,-.662)--(-.778,-.618)--(-.95,-.585)--(-.949,-.629)--cycle;
\draw[bonn2colour,ultra thick](-1.06,-.575)--(-1.053,-.577)--(-1.046,-.579);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.906,-.68)--(.91,-.637)--(.736,-.669)--(.733,-.711)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.203,-.922)--(-.207,-.898)--(-.389,-.886)--(-.383,-.911)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.818,-.181)--(.798,-.143)--(.645,-.171)--(.661,-.209)--cycle;
\draw[bonn3colour,ultra thick](1.037,-.381)--(1.048,-.374)--(1.06,-.366);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.584,-.806)--(-.589,-.77)--(-.768,-.744)--(-.761,-.781)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.713,-.245)--(-.698,-.203)--(-.852,-.174)--(-.872,-.214)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.596,-.688)--(-.597,-.644)--(-.778,-.618)--(-.777,-.662)--cycle;
\draw[bonn2colour,ultra thick](-1.046,-.579)--(-1.037,-.581)--(-1.02,-.585)--(-1.003,-.589)--(-.986,-.593)--(-.969,-.596)--(-.952,-.6)--(-.935,-.604)--(-.918,-.607)--(-.9,-.611)--(-.883,-.614)--(-.865,-.617)--(-.847,-.621)--(-.829,-.624)--(-.811,-.627)--(-.793,-.63)--(-.775,-.633)--(-.757,-.636)--(-.739,-.639)--(-.72,-.642)--(-.71,-.643);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.528,-.873)--(.535,-.844)--(.353,-.861)--(.348,-.89)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.342,-.914)--(.348,-.89)--(.164,-.899)--(.161,-.923)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.627,-.136)--(.609,-.104)--(.458,-.125)--(.472,-.157)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.174,-.118)--(-.168,-.093)--(-.317,-.084)--(-.328,-.108)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.338,-.137)--(-.328,-.108)--(-.478,-.093)--(-.494,-.121)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.906,-.5)--(.9,-.452)--(.728,-.483)--(.733,-.531)--cycle;
\draw[bonn3colour,ultra thick](.769,-.52)--(.775,-.518)--(.792,-.51)--(.809,-.502)--(.826,-.493)--(.843,-.485)--(.86,-.477)--(.876,-.469)--(.893,-.46)--(.909,-.452)--(.925,-.443)--(.941,-.435)--(.957,-.426)--(.972,-.418)--(.988,-.409)--(1.003,-.4)--(1.018,-.391)--(1.033,-.382)--(1.037,-.381);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.293,-.111)--(.283,-.086)--(.134,-.094)--(.138,-.119)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.721,-.787)--(.728,-.751)--(.547,-.775)--(.542,-.811)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.91,-.637)--(.911,-.593)--(.737,-.624)--(.736,-.669)--cycle;
\draw[bonn2colour,ultra thick](1.008,-.588)--(1.015,-.586)--(1.022,-.584);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.778,-.618)--(-.777,-.572)--(-.949,-.539)--(-.95,-.585)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.458,-.125)--(.444,-.097)--(.293,-.111)--(.302,-.139)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.472,-.157)--(.458,-.125)--(.302,-.139)--(.311,-.172)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.485,-.193)--(.472,-.157)--(.311,-.172)--(.32,-.208)--cycle;
\draw[bonn1colour,ultra thick](.33,-.206)--(.329,-.204)--(.329,-.2)--(.328,-.196)--(.327,-.191)--(.326,-.187)--(.325,-.183)--(.324,-.179)--(.323,-.175)--(.322,-.171)--(.321,-.167)--(.32,-.163)--(.319,-.159)--(.319,-.155)--(.318,-.151)--(.317,-.147)--(.316,-.143)--(.315,-.139)--(.314,-.135)--(.313,-.132)--(.312,-.128)--(.311,-.124)--(.31,-.121)--(.309,-.117)--(.308,-.114)--(.307,-.11)--(.306,-.107)--(.305,-.103)--(.304,-.1)--(.303,-.097)--(.302,-.093)--(.301,-.09)--(.3,-.087)--(.299,-.084)--(.298,-.081)--(.297,-.078)--(.296,-.075)--(.295,-.072)--(.294,-.069)--(.293,-.066)--(.292,-.063)--(.291,-.061)--(.29,-.058)--(.289,-.055)--(.287,-.053)--(.286,-.05)--(.285,-.048)--(.284,-.045)--(.283,-.043)--(.282,-.04)--(.281,-.038)--(.28,-.036);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.836,-.222)--(.818,-.181)--(.661,-.209)--(.676,-.251)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.522,-.188)--(-.508,-.153)--(-.662,-.13)--(-.681,-.165)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.926)--(-.021,-.902)--(-.207,-.898)--(-.203,-.922)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.736,-.669)--(.737,-.624)--(.554,-.649)--(.553,-.693)--cycle;
\draw[bonn2colour,ultra thick](.667,-.649)--(.678,-.648)--(.696,-.645)--(.715,-.642)--(.733,-.64)--(.751,-.637)--(.77,-.634)--(.788,-.631)--(.806,-.628)--(.824,-.625)--(.842,-.622)--(.86,-.618)--(.877,-.615)--(.895,-.612)--(.912,-.608)--(.93,-.605)--(.947,-.601)--(.964,-.597)--(.981,-.594)--(.998,-.59)--(1.008,-.588);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.161,-.923)--(.164,-.899)--(-.021,-.902)--(-.021,-.926)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.589,-.77)--(-.593,-.731)--(-.773,-.704)--(-.768,-.744)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.018,-.121)--(-.017,-.097)--(-.168,-.093)--(-.174,-.118)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.777,-.572)--(-.773,-.524)--(-.945,-.491)--(-.949,-.539)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.138,-.119)--(.134,-.094)--(-.017,-.097)--(-.018,-.121)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.207,-.898)--(-.21,-.869)--(-.395,-.858)--(-.389,-.886)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.645,-.171)--(.627,-.136)--(.472,-.157)--(.485,-.193)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.911,-.593)--(.91,-.547)--(.736,-.578)--(.737,-.624)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.853,-.265)--(.836,-.222)--(.676,-.251)--(.689,-.294)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.535,-.844)--(.542,-.811)--(.357,-.829)--(.353,-.861)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.773,-.524)--(-.768,-.476)--(-.939,-.444)--(-.945,-.491)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.348,-.89)--(.353,-.861)--(.167,-.871)--(.164,-.899)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.752,-.38)--(-.741,-.334)--(-.905,-.302)--(-.918,-.348)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.728,-.751)--(.733,-.711)--(.551,-.736)--(.547,-.775)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.348,-.169)--(-.338,-.137)--(-.494,-.121)--(-.508,-.153)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.179,-.146)--(-.174,-.118)--(-.328,-.108)--(-.338,-.137)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.768,-.476)--(-.761,-.428)--(-.93,-.396)--(-.939,-.444)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.535,-.227)--(-.522,-.188)--(-.681,-.165)--(-.698,-.203)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.761,-.428)--(-.752,-.38)--(-.918,-.348)--(-.93,-.396)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.542,-.811)--(.547,-.775)--(.361,-.792)--(.357,-.829)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.547,-.775)--(.551,-.736)--(.363,-.753)--(.361,-.792)--cycle;
\draw[bonn1colour,ultra thick](.353,-.939)--(.353,-.937)--(.354,-.934)--(.354,-.931)--(.355,-.928)--(.356,-.926)--(.356,-.923)--(.357,-.92)--(.357,-.917);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.91,-.547)--(.906,-.5)--(.733,-.531)--(.736,-.578)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.868,-.31)--(.853,-.265)--(.689,-.294)--(.702,-.34)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.302,-.139)--(.293,-.111)--(.138,-.119)--(.143,-.148)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.593,-.731)--(-.596,-.688)--(-.777,-.662)--(-.773,-.704)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.4,-.825)--(-.404,-.789)--(-.589,-.77)--(-.584,-.806)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.881,-.356)--(.868,-.31)--(.702,-.34)--(.712,-.387)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.902)--(-.022,-.874)--(-.21,-.869)--(-.207,-.898)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.661,-.209)--(.645,-.171)--(.485,-.193)--(.497,-.232)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.164,-.899)--(.167,-.871)--(-.022,-.874)--(-.021,-.902)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.733,-.711)--(.736,-.669)--(.553,-.693)--(.551,-.736)--cycle;
\draw[bonn4colour,ultra thick](.596,-.706)--(.614,-.708)--(.632,-.71)--(.651,-.712)--(.669,-.714)--(.687,-.716)--(.705,-.718)--(.722,-.719)--(.74,-.721)--(.757,-.722)--(.769,-.723);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.9,-.452)--(.892,-.404)--(.721,-.435)--(.728,-.483)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.892,-.404)--(.881,-.356)--(.712,-.387)--(.721,-.435)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.019,-.15)--(-.018,-.121)--(-.174,-.118)--(-.179,-.146)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.21,-.869)--(-.212,-.837)--(-.4,-.825)--(-.395,-.858)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.547,-.269)--(-.535,-.227)--(-.698,-.203)--(-.713,-.245)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.143,-.148)--(.138,-.119)--(-.018,-.121)--(-.019,-.15)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.358,-.205)--(-.348,-.169)--(-.508,-.153)--(-.522,-.188)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.353,-.861)--(.357,-.829)--(.169,-.839)--(.167,-.871)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.551,-.736)--(.553,-.693)--(.365,-.711)--(.363,-.753)--cycle;
\draw[bonn1colour,ultra thick](.357,-.917)--(.357,-.916)--(.358,-.913)--(.359,-.91)--(.359,-.907)--(.36,-.904)--(.36,-.9)--(.361,-.897)--(.361,-.894)--(.362,-.89)--(.362,-.887)--(.363,-.883)--(.363,-.88)--(.364,-.876)--(.364,-.873)--(.365,-.869)--(.365,-.865)--(.366,-.861)--(.366,-.858)--(.366,-.854)--(.367,-.85)--(.367,-.846)--(.368,-.842)--(.368,-.838)--(.368,-.834)--(.369,-.83)--(.369,-.826)--(.369,-.822)--(.37,-.817)--(.37,-.813)--(.37,-.809)--(.371,-.805)--(.371,-.8)--(.371,-.796)--(.371,-.792)--(.372,-.787)--(.372,-.783)--(.372,-.778)--(.372,-.774)--(.372,-.769)--(.373,-.765)--(.373,-.76)--(.373,-.756)--(.373,-.751)--(.373,-.75);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.185,-.179)--(-.179,-.146)--(-.338,-.137)--(-.348,-.169)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.676,-.251)--(.661,-.209)--(.497,-.232)--(.508,-.273)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.212,-.837)--(-.214,-.801)--(-.404,-.789)--(-.4,-.825)--cycle;
\draw[bonn3colour,ultra thick](-.476,-.846)--(-.458,-.844)--(-.44,-.842)--(-.422,-.84)--(-.404,-.838)--(-.386,-.836)--(-.367,-.834)--(-.348,-.832)--(-.33,-.829)--(-.311,-.827)--(-.292,-.824)--(-.273,-.821)--(-.254,-.819)--(-.244,-.817);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.311,-.172)--(.302,-.139)--(.143,-.148)--(.147,-.181)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.404,-.789)--(-.407,-.75)--(-.593,-.731)--(-.589,-.77)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.558,-.313)--(-.547,-.269)--(-.713,-.245)--(-.728,-.288)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.597,-.644)--(-.596,-.598)--(-.777,-.572)--(-.778,-.618)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.874)--(-.022,-.841)--(-.212,-.837)--(-.21,-.869)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.167,-.871)--(.169,-.839)--(-.022,-.841)--(-.022,-.874)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.367,-.244)--(-.358,-.205)--(-.522,-.188)--(-.535,-.227)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.019,-.183)--(-.019,-.15)--(-.179,-.146)--(-.185,-.179)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.689,-.294)--(.676,-.251)--(.508,-.273)--(.518,-.317)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.568,-.359)--(-.558,-.313)--(-.728,-.288)--(-.741,-.334)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.577,-.406)--(-.568,-.359)--(-.741,-.334)--(-.752,-.38)--cycle;
\draw[bonn4colour,ultra thick](-.798,-.303)--(-.793,-.305)--(-.778,-.313)--(-.763,-.321)--(-.747,-.328)--(-.731,-.336)--(-.715,-.344)--(-.699,-.351)--(-.683,-.359)--(-.666,-.366)--(-.65,-.374)--(-.633,-.381)--(-.616,-.388)--(-.599,-.395)--(-.594,-.398);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.147,-.181)--(.143,-.148)--(-.019,-.15)--(-.019,-.183)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.596,-.598)--(-.593,-.55)--(-.773,-.524)--(-.777,-.572)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.737,-.624)--(.736,-.578)--(.553,-.603)--(.554,-.649)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.357,-.829)--(.361,-.792)--(.17,-.803)--(.169,-.839)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.497,-.232)--(.485,-.193)--(.32,-.208)--(.328,-.247)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.19,-.216)--(-.185,-.179)--(-.348,-.169)--(-.358,-.205)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.407,-.75)--(-.408,-.708)--(-.596,-.688)--(-.593,-.731)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.593,-.55)--(-.589,-.502)--(-.768,-.476)--(-.773,-.524)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.32,-.208)--(.311,-.172)--(.147,-.181)--(.151,-.217)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.702,-.34)--(.689,-.294)--(.518,-.317)--(.528,-.363)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.584,-.454)--(-.577,-.406)--(-.752,-.38)--(-.761,-.428)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.736,-.578)--(.733,-.531)--(.551,-.555)--(.553,-.603)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.589,-.502)--(-.584,-.454)--(-.761,-.428)--(-.768,-.476)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.375,-.286)--(-.367,-.244)--(-.535,-.227)--(-.547,-.269)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.841)--(-.022,-.805)--(-.214,-.801)--(-.212,-.837)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.712,-.387)--(.702,-.34)--(.528,-.363)--(.535,-.411)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.214,-.801)--(-.216,-.762)--(-.407,-.75)--(-.404,-.789)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.733,-.531)--(.728,-.483)--(.547,-.507)--(.551,-.555)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.169,-.839)--(.17,-.803)--(-.022,-.805)--(-.022,-.841)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.02,-.22)--(-.019,-.183)--(-.185,-.179)--(-.19,-.216)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.508,-.273)--(.497,-.232)--(.328,-.247)--(.335,-.289)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.408,-.708)--(-.409,-.663)--(-.597,-.644)--(-.596,-.688)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.721,-.435)--(.712,-.387)--(.535,-.411)--(.542,-.459)--cycle;
\draw[bonn3colour,ultra thick](.747,-.53)--(.757,-.526)--(.769,-.52);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.728,-.483)--(.721,-.435)--(.542,-.459)--(.547,-.507)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.151,-.217)--(.147,-.181)--(-.019,-.183)--(-.02,-.22)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.361,-.792)--(.363,-.753)--(.171,-.763)--(.17,-.803)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.195,-.255)--(-.19,-.216)--(-.358,-.205)--(-.367,-.244)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.383,-.331)--(-.375,-.286)--(-.547,-.269)--(-.558,-.313)--cycle;
\draw[bonn3colour,ultra thick](.705,-.549)--(.722,-.541)--(.74,-.533)--(.747,-.53);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.328,-.247)--(.32,-.208)--(.151,-.217)--(.155,-.257)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.553,-.693)--(.554,-.649)--(.365,-.667)--(.365,-.711)--cycle;
\draw[bonn4colour,ultra thick](.407,-.68)--(.426,-.683)--(.446,-.686)--(.465,-.689)--(.484,-.692)--(.503,-.694)--(.521,-.697)--(.54,-.699)--(.559,-.702)--(.577,-.704)--(.596,-.706);
\draw[bonn2colour,ultra thick](-.71,-.643)--(-.702,-.644)--(-.694,-.645);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.409,-.663)--(-.408,-.617)--(-.596,-.598)--(-.597,-.644)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.518,-.317)--(.508,-.273)--(.335,-.289)--(.342,-.334)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.217,-.72)--(-.217,-.675)--(-.409,-.663)--(-.408,-.708)--cycle;
\draw[bonn2colour,ultra thick](-.694,-.645)--(-.683,-.647)--(-.665,-.65)--(-.646,-.652)--(-.627,-.655)--(-.609,-.657)--(-.59,-.659)--(-.571,-.661)--(-.552,-.664)--(-.533,-.666)--(-.514,-.668)--(-.494,-.67)--(-.475,-.671)--(-.456,-.673)--(-.437,-.675)--(-.417,-.677)--(-.398,-.678)--(-.378,-.68)--(-.359,-.681)--(-.339,-.682)--(-.328,-.683);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.216,-.762)--(-.217,-.72)--(-.408,-.708)--(-.407,-.75)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.554,-.649)--(.553,-.603)--(.365,-.62)--(.365,-.667)--cycle;
\draw[bonn3colour,ultra thick](.407,-.661)--(.426,-.655)--(.446,-.648)--(.465,-.642)--(.484,-.635)--(.503,-.628)--(.521,-.621)--(.54,-.615)--(.559,-.608)--(.577,-.6)--(.596,-.593)--(.614,-.586)--(.632,-.579)--(.651,-.571)--(.669,-.564)--(.687,-.556)--(.705,-.549);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.805)--(-.022,-.766)--(-.216,-.762)--(-.214,-.801)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.389,-.377)--(-.383,-.331)--(-.558,-.313)--(-.568,-.359)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.17,-.803)--(.171,-.763)--(-.022,-.766)--(-.022,-.805)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.02,-.259)--(-.02,-.22)--(-.19,-.216)--(-.195,-.255)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.199,-.297)--(-.195,-.255)--(-.367,-.244)--(-.375,-.286)--cycle;
\draw[bonn3colour,ultra thick](-.244,-.817)--(-.235,-.816)--(-.216,-.813)--(-.21,-.812);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.363,-.753)--(.365,-.711)--(.172,-.721)--(.171,-.763)--cycle;
\draw[bonn2colour,ultra thick](.372,-.68)--(.392,-.679)--(.411,-.677)--(.431,-.675)--(.45,-.674)--(.469,-.672)--(.489,-.67)--(.508,-.668)--(.527,-.666)--(.546,-.664)--(.565,-.662)--(.584,-.66)--(.603,-.658)--(.622,-.655)--(.64,-.653)--(.659,-.65)--(.667,-.649);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.155,-.257)--(.151,-.217)--(-.02,-.22)--(-.02,-.259)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.408,-.617)--(-.407,-.57)--(-.593,-.55)--(-.596,-.598)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.335,-.289)--(.328,-.247)--(.155,-.257)--(.158,-.299)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.528,-.363)--(.518,-.317)--(.342,-.334)--(.348,-.38)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.395,-.424)--(-.389,-.377)--(-.568,-.359)--(-.577,-.406)--cycle;
\draw[bonn3colour,ultra thick](-.21,-.812)--(-.197,-.81)--(-.178,-.806);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.407,-.57)--(-.404,-.521)--(-.589,-.502)--(-.593,-.55)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.553,-.603)--(.551,-.555)--(.363,-.573)--(.365,-.62)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.4,-.473)--(-.395,-.424)--(-.577,-.406)--(-.584,-.454)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.171,-.763)--(.172,-.721)--(-.022,-.724)--(-.022,-.766)--cycle;
\draw[bonn3colour,ultra thick](-.178,-.806)--(-.159,-.803)--(-.139,-.799)--(-.12,-.796)--(-.101,-.792)--(-.081,-.788)--(-.062,-.785)--(-.042,-.781)--(-.023,-.776)--(-.003,-.772)--(.017,-.768)--(.036,-.764)--(.056,-.759)--(.076,-.754)--(.085,-.752);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.404,-.521)--(-.4,-.473)--(-.584,-.454)--(-.589,-.502)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.535,-.411)--(.528,-.363)--(.348,-.38)--(.353,-.428)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.766)--(-.022,-.724)--(-.217,-.72)--(-.216,-.762)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.203,-.342)--(-.199,-.297)--(-.375,-.286)--(-.383,-.331)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.365,-.711)--(.365,-.667)--(.172,-.677)--(.172,-.721)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.551,-.555)--(.547,-.507)--(.361,-.525)--(.363,-.573)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.302)--(-.02,-.259)--(-.195,-.255)--(-.199,-.297)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.542,-.459)--(.535,-.411)--(.353,-.428)--(.357,-.476)--cycle;
\draw[bonn4colour,ultra thick](-.594,-.398)--(-.582,-.403)--(-.565,-.41)--(-.555,-.414);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.342,-.334)--(.335,-.289)--(.158,-.299)--(.161,-.344)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.158,-.299)--(.155,-.257)--(-.02,-.259)--(-.021,-.302)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.547,-.507)--(.542,-.459)--(.357,-.476)--(.361,-.525)--cycle;
\draw[bonn1colour,ultra thick](.336,-.239)--(.335,-.236)--(.335,-.231)--(.334,-.227)--(.333,-.222)--(.332,-.218)--(.331,-.213)--(.33,-.209)--(.33,-.206);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.217,-.675)--(-.217,-.629)--(-.408,-.617)--(-.409,-.663)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.207,-.388)--(-.203,-.342)--(-.383,-.331)--(-.389,-.377)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.214,-.533)--(-.212,-.484)--(-.4,-.473)--(-.404,-.521)--cycle;
\draw[bonn4colour,ultra thick](-.555,-.414)--(-.547,-.417)--(-.53,-.424)--(-.512,-.431)--(-.494,-.438)--(-.476,-.445)--(-.458,-.452)--(-.44,-.458)--(-.422,-.465)--(-.404,-.472)--(-.386,-.478)--(-.367,-.485)--(-.348,-.491)--(-.33,-.498)--(-.311,-.504)--(-.292,-.51)--(-.273,-.516)--(-.254,-.522)--(-.244,-.526);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.365,-.667)--(.365,-.62)--(.172,-.631)--(.172,-.677)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.724)--(-.022,-.68)--(-.217,-.675)--(-.217,-.72)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.348,-.38)--(.342,-.334)--(.161,-.344)--(.164,-.39)--cycle;
\draw[bonn4colour,ultra thick](.369,-.673)--(.388,-.677)--(.407,-.68);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.346)--(-.021,-.302)--(-.199,-.297)--(-.203,-.342)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.172,-.721)--(.172,-.677)--(-.022,-.68)--(-.022,-.724)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.217,-.629)--(-.216,-.581)--(-.407,-.57)--(-.408,-.617)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.161,-.344)--(.158,-.299)--(-.021,-.302)--(-.021,-.346)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.21,-.436)--(-.207,-.388)--(-.389,-.377)--(-.395,-.424)--cycle;
\draw[bonn1colour,ultra thick](.373,-.75)--(.373,-.746)--(.373,-.742)--(.374,-.737)--(.374,-.732)--(.374,-.727)--(.374,-.723)--(.374,-.718)--(.374,-.713)--(.374,-.708)--(.374,-.703)--(.374,-.698)--(.374,-.693)--(.374,-.688)--(.374,-.683);
\draw[bonn1colour,ultra thick](.344,-.286)--(.343,-.283)--(.343,-.278)--(.342,-.273)--(.341,-.268)--(.34,-.264)--(.339,-.259)--(.339,-.254)--(.338,-.25)--(.337,-.245)--(.336,-.24)--(.336,-.239);
\draw[bonn3colour,ultra thick](.381,-.67)--(.388,-.667)--(.407,-.661);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.365,-.62)--(.363,-.573)--(.171,-.583)--(.172,-.631)--cycle;
\draw[bonn3colour,ultra thick](.369,-.673)--(.381,-.67);
\draw[bonn4colour,ultra thick](.213,-.644)--(.233,-.648)--(.252,-.652)--(.272,-.656)--(.291,-.659)--(.311,-.663)--(.33,-.667)--(.349,-.67)--(.369,-.673);
\draw[bonn3colour,ultra thick](.085,-.752)--(.095,-.75)--(.115,-.745)--(.135,-.74)--(.154,-.735)--(.174,-.73)--(.193,-.725)--(.213,-.719)--(.233,-.714)--(.252,-.708)--(.272,-.703)--(.291,-.697)--(.311,-.691)--(.33,-.685)--(.349,-.679)--(.369,-.673);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.216,-.581)--(-.214,-.533)--(-.404,-.521)--(-.407,-.57)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.353,-.428)--(.348,-.38)--(.164,-.39)--(.167,-.438)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.212,-.484)--(-.21,-.436)--(-.395,-.424)--(-.4,-.473)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.68)--(-.022,-.634)--(-.217,-.629)--(-.217,-.675)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.021,-.393)--(-.021,-.346)--(-.203,-.342)--(-.207,-.388)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.363,-.573)--(.361,-.525)--(.17,-.535)--(.171,-.583)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.172,-.677)--(.172,-.631)--(-.022,-.634)--(-.022,-.68)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.357,-.476)--(.353,-.428)--(.167,-.438)--(.169,-.486)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.164,-.39)--(.161,-.344)--(-.021,-.346)--(-.021,-.393)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.361,-.525)--(.357,-.476)--(.169,-.486)--(.17,-.535)--cycle;
\draw[bonn2colour,ultra thick](-.328,-.683)--(-.32,-.684)--(-.3,-.685)--(-.28,-.686)--(-.261,-.687)--(-.241,-.688)--(-.221,-.689)--(-.201,-.69)--(-.182,-.69)--(-.162,-.691)--(-.142,-.692)--(-.122,-.692)--(-.102,-.692)--(-.083,-.693)--(-.063,-.693)--(-.043,-.693)--(-.023,-.693)--(-.003,-.693)--(.017,-.693)--(.037,-.693)--(.057,-.693)--(.077,-.693)--(.096,-.693)--(.116,-.692)--(.136,-.692)--(.156,-.691)--(.176,-.69)--(.196,-.69)--(.215,-.689)--(.235,-.688)--(.255,-.687)--(.274,-.686)--(.294,-.685)--(.314,-.684)--(.333,-.683)--(.353,-.681)--(.372,-.68);
\draw[bonn1colour,ultra thick](.367,-.493)--(.367,-.49)--(.366,-.484)--(.366,-.479)--(.366,-.474)--(.365,-.468)--(.365,-.463)--(.364,-.458)--(.364,-.452)--(.363,-.447)--(.363,-.442)--(.362,-.436)--(.362,-.431)--(.361,-.426)--(.361,-.42)--(.36,-.415)--(.36,-.41)--(.359,-.405)--(.359,-.399)--(.358,-.394)--(.357,-.389)--(.357,-.384)--(.356,-.379)--(.356,-.373)--(.355,-.368)--(.354,-.363)--(.354,-.358)--(.353,-.353)--(.353,-.348)--(.352,-.343)--(.351,-.337)--(.351,-.332)--(.35,-.327)--(.349,-.322)--(.348,-.317)--(.348,-.312)--(.347,-.307)--(.346,-.302)--(.346,-.297)--(.345,-.293)--(.344,-.288)--(.344,-.286);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.634)--(-.022,-.586)--(-.216,-.581)--(-.217,-.629)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.44)--(-.021,-.393)--(-.207,-.388)--(-.21,-.436)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.172,-.631)--(.171,-.583)--(-.022,-.586)--(-.022,-.634)--cycle;
\draw[bonn1colour,ultra thick](.374,-.683)--(.374,-.678)--(.374,-.673)--(.374,-.668)--(.374,-.663)--(.374,-.658)--(.374,-.653)--(.374,-.648)--(.374,-.643)--(.374,-.638)--(.374,-.633)--(.374,-.627)--(.373,-.622)--(.373,-.617)--(.373,-.612)--(.373,-.607)--(.373,-.601)--(.373,-.596)--(.372,-.591)--(.372,-.585)--(.372,-.58)--(.372,-.575)--(.372,-.57)--(.371,-.564)--(.371,-.559)--(.371,-.554)--(.371,-.548)--(.37,-.543)--(.37,-.538)--(.37,-.532)--(.369,-.527)--(.369,-.522)--(.369,-.516)--(.368,-.511)--(.368,-.506)--(.368,-.5)--(.367,-.495)--(.367,-.493);
\filldraw[draw=none,fill=gray,fill opacity=0.8](.167,-.438)--(.164,-.39)--(-.021,-.393)--(-.022,-.44)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.586)--(-.022,-.538)--(-.214,-.533)--(-.216,-.581)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.489)--(-.022,-.44)--(-.21,-.436)--(-.212,-.484)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.171,-.583)--(.17,-.535)--(-.022,-.538)--(-.022,-.586)--cycle;
\draw[bonn4colour,ultra thick](.163,-.633)--(.174,-.636)--(.193,-.64)--(.213,-.644);
\filldraw[draw=none,fill=gray,fill opacity=0.8](-.022,-.538)--(-.022,-.489)--(-.212,-.484)--(-.214,-.533)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.169,-.486)--(.167,-.438)--(-.022,-.44)--(-.022,-.489)--cycle;
\filldraw[draw=none,fill=gray,fill opacity=0.8](.17,-.535)--(.169,-.486)--(-.022,-.489)--(-.022,-.538)--cycle;
\draw[bonn4colour,ultra thick](.137,-.628)--(.154,-.631)--(.163,-.633);
\draw[bonn4colour,ultra thick](-.056,-.58)--(-.042,-.584)--(-.023,-.589)--(-.003,-.594)--(.017,-.599)--(.036,-.604)--(.056,-.609)--(.076,-.613)--(.095,-.618)--(.115,-.623)--(.135,-.627)--(.137,-.628);
\draw[bonn4colour,ultra thick](-.244,-.526)--(-.235,-.528)--(-.216,-.534)--(-.197,-.54)--(-.178,-.546)--(-.159,-.551)--(-.139,-.557)--(-.12,-.563)--(-.101,-.568)--(-.081,-.573)--(-.062,-.579)--(-.056,-.58);
\end{tikzpicture}% End sketch output

